Navigating Noise: A Study of How Noise Influences Generalisation and Calibration of Neural Networks

Enhancing the generalisation abilities of neural networks (NNs) through integrating noise such as MixUp or Dropout during training has emerged as a powerful and adaptable technique. Despite the proven efficacy of noise in NN training, there is no consensus regarding which noise sources, types and placements yield maximal benefits in generalisation and confidence calibration. This study thoroughly explores diverse noise modalities to evaluate their impacts on NN's generalisation and calibration under in-distribution or out-of-distribution settings, paired with experiments investigating the metric landscapes of the learnt representations across a spectrum of NN architectures, tasks, and datasets. Our study shows that AugMix and weak augmentation exhibit cross-task effectiveness in computer vision, emphasising the need to tailor noise to specific domains. Our findings emphasise the efficacy of combining noises and successful hyperparameter transfer within a single domain but the difficulties in transferring the benefits to other domains. Furthermore, the study underscores the complexity of simultaneously optimising for both generalisation and calibration, emphasising the need for practitioners to carefully consider noise combinations and hyperparameter tuning for optimal performance in specific tasks and datasets.

==> (inline-0) <==
\begin{tabular}{lcccccccc}
\toprule
\multirow{2}{*}{\textbf{Noise Type}}& \multicolumn{2}{c}{\textbf{SVHN}} & \multicolumn{2}{c}{\textbf{CIFAR-10}}  & \multicolumn{2}{c}{\textbf{CIFAR-100}} & \multicolumn{2}{c}{\textbf{TinyImageNet}}\\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7}\cmidrule(lr){8-9}
 & \textbf{ID}  & \textbf{OOD} & \textbf{ID}  & \textbf{OOD} & \textbf{ID}  & \textbf{OOD} & \textbf{ID}  & \textbf{OOD}\\
\midrule
 No Noise                    & 16.33\tiny{$\pm$0.07} & 20.18\tiny{$\pm$0.09} & 12.04\tiny{$\pm$0.21}           & 32.32\tiny{$\pm$0.24} & 44.69\tiny{$\pm$0.84} & 61.52\tiny{$\pm$0.52} & 54.15\tiny{$\pm$0.36}  & 75.65\tiny{$\pm$0.19} \\
 Input Weak Aug.             & 14.67\tiny{$\pm$0.14} & 18.59\tiny{$\pm$0.14} & \phantom{0}5.39\tiny{$\pm$0.17} & 27.86\tiny{$\pm$0.37} & 26.51\tiny{$\pm$0.10} & 52.57\tiny{$\pm$0.13} & 39.73\tiny{$\pm$0.27}  & 67.73\tiny{$\pm$0.13} \\
 Input Gaussian           & 16.45\tiny{$\pm$0.23} & 20.23\tiny{$\pm$0.22} & 12.02\tiny{$\pm$0.05}           & 31.97\tiny{$\pm$0.31} & 44.34\tiny{$\pm$1.70} & 61.14\tiny{$\pm$1.60} & 53.28\tiny{$\pm$0.24}  & 75.12\tiny{$\pm$0.06} \\
 Input ODS                   & 16.35\tiny{$\pm$0.20} & 20.13\tiny{$\pm$0.15} & 12.01\tiny{$\pm$0.16}           & 30.42\tiny{$\pm$0.45} & 44.28\tiny{$\pm$0.64} & 61.34\tiny{$\pm$0.56} & 66.47\tiny{$\pm$15.18} & 82.46\tiny{$\pm$8.72} \\
 Input AugMix                & 12.28\tiny{$\pm$0.07} & 15.67\tiny{$\pm$0.07} & \phantom{0}7.48\tiny{$\pm$0.06} & 18.75\tiny{$\pm$0.25} & 30.09\tiny{$\pm$0.25} & 46.05\tiny{$\pm$0.13} & 42.49\tiny{$\pm$0.24}  & 61.58\tiny{$\pm$0.16} \\
 Input-Target MixUp          & 13.95\tiny{$\pm$0.01} & 17.71\tiny{$\pm$0.11} & 10.97\tiny{$\pm$0.13}           & 28.38\tiny{$\pm$0.70} & 46.15\tiny{$\pm$0.05} & 63.00\tiny{$\pm$0.02} & 54.02\tiny{$\pm$0.53}  & 75.33\tiny{$\pm$0.44} \\
 Label Smoothing             & 16.35\tiny{$\pm$0.17} & 20.10\tiny{$\pm$0.12} & 11.88\tiny{$\pm$0.39}           & 31.63\tiny{$\pm$0.29} & 42.48\tiny{$\pm$0.47} & 58.41\tiny{$\pm$0.55} & 52.47\tiny{$\pm$0.21}  & 73.96\tiny{$\pm$0.15} \\
 Activation Gaussian      & 16.33\tiny{$\pm$0.17} & 20.14\tiny{$\pm$0.13} & 11.44\tiny{$\pm$0.12}           & 30.71\tiny{$\pm$0.20} & 44.58\tiny{$\pm$0.28} & 61.81\tiny{$\pm$0.15} & 53.96\tiny{$\pm$0.16}  & 75.45\tiny{$\pm$0.14} \\
 Activation Dropout          & 13.83\tiny{$\pm$0.13} & 17.43\tiny{$\pm$0.10} & \phantom{0}8.93\tiny{$\pm$0.25} & 29.85\tiny{$\pm$0.86} & 41.51\tiny{$\pm$0.83} & 58.92\tiny{$\pm$0.80} & 43.26\tiny{$\pm$0.35}  & 69.32\tiny{$\pm$0.32} \\
 Gradient Gaussian           & 17.59\tiny{$\pm$0.15} & 22.49\tiny{$\pm$0.07} & 16.41\tiny{$\pm$0.15}           & 37.57\tiny{$\pm$0.12} & 45.33\tiny{$\pm$0.52} & 62.49\tiny{$\pm$0.24} & 59.99\tiny{$\pm$0.38}  & 80.15\tiny{$\pm$0.21} \\
 Model                       & 16.17\tiny{$\pm$0.25} & 20.08\tiny{$\pm$0.17} & 10.65\tiny{$\pm$0.19}           & 32.83\tiny{$\pm$0.60} & 35.88\tiny{$\pm$0.19} & 56.73\tiny{$\pm$0.32} & 49.66\tiny{$\pm$0.34}  & 72.44\tiny{$\pm$0.15} \\
 Weight Gaussian          & 16.60\tiny{$\pm$0.16} & 20.29\tiny{$\pm$0.11} & 10.53\tiny{$\pm$0.24}           & 30.76\tiny{$\pm$0.55} & 42.97\tiny{$\pm$0.54} & 60.68\tiny{$\pm$0.24} & 54.20\tiny{$\pm$0.11}  & 75.71\tiny{$\pm$0.13} \\
 Weight DropConnect          & 15.82\tiny{$\pm$0.06} & 19.53\tiny{$\pm$0.04} & 12.20\tiny{$\pm$0.20}           & 31.29\tiny{$\pm$0.63} & 42.08\tiny{$\pm$0.75} & 59.16\tiny{$\pm$0.30} & 54.33\tiny{$\pm$0.70}  & 75.70\tiny{$\pm$0.43} \\
 Top-2 Direct Combination    & 12.57\tiny{$\pm$0.18} & 16.04\tiny{$\pm$0.19} & \phantom{0}4.78\tiny{$\pm$0.12} & 16.47\tiny{$\pm$0.24} & 24.69\tiny{$\pm$0.22} & 43.04\tiny{$\pm$0.24} & 37.18\tiny{$\pm$0.04}  & 58.16\tiny{$\pm$0.12} \\
 Top-3 Direct Combination    & 13.49\tiny{$\pm$0.19} & 16.95\tiny{$\pm$0.10} & \phantom{0}5.07\tiny{$\pm$0.07} & 17.72\tiny{$\pm$0.07} & 24.88\tiny{$\pm$0.13} & 42.99\tiny{$\pm$0.21} & 37.43\tiny{$\pm$0.12}  & 58.73\tiny{$\pm$0.19} \\
 Top-2 Optimised Combination & 12.14\tiny{$\pm$0.10} & 15.51\tiny{$\pm$0.11} & \phantom{0}5.15\tiny{$\pm$0.22} & 15.63\tiny{$\pm$0.27} & 25.28\tiny{$\pm$0.15} & 43.86\tiny{$\pm$0.16} & 36.88\tiny{$\pm$0.08}  & 57.90\tiny{$\pm$0.24} \\
 Top-3 Optimised Combination & 12.66\tiny{$\pm$0.04} & 16.08\tiny{$\pm$0.04} & \phantom{0}6.60\tiny{$\pm$0.16} & 17.91\tiny{$\pm$0.63} & 26.19\tiny{$\pm$0.23} & 43.84\tiny{$\pm$0.30} & 36.59\tiny{$\pm$0.06}  & 60.36\tiny{$\pm$0.17} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\multirow{2}{*}{\textbf{Noise Type}}& \multicolumn{2}{c}{\textbf{SVHN}} & \multicolumn{2}{c}{\textbf{CIFAR-10}}  & \multicolumn{2}{c}{\textbf{CIFAR-100}} & \multicolumn{2}{c}{\textbf{TinyImageNet}}\\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7}\cmidrule(lr){8-9}
 & \textbf{ID}  & \textbf{OOD} & \textbf{ID}  & \textbf{OOD} & \textbf{ID}  & \textbf{OOD} & \textbf{ID}  & \textbf{OOD}\\
\midrule
 No Noise                    & 13.10\tiny{$\pm$0.05}           & 15.59\tiny{$\pm$0.06}           & \phantom{0}4.02\tiny{$\pm$0.15} & 16.40\tiny{$\pm$0.36}           & \phantom{0}5.76\tiny{$\pm$0.25} & \phantom{0}7.43\tiny{$\pm$0.09} & 16.43\tiny{$\pm$0.27}           & 10.11\tiny{$\pm$0.11}           \\
 Input Weak Aug.             & \phantom{0}6.35\tiny{$\pm$0.19} & \phantom{0}7.85\tiny{$\pm$0.24} & \phantom{0}1.92\tiny{$\pm$0.23} & 15.91\tiny{$\pm$0.67}           & \phantom{0}4.83\tiny{$\pm$0.19} & 13.28\tiny{$\pm$0.14}           & \phantom{0}6.49\tiny{$\pm$0.28} & 11.46\tiny{$\pm$0.25}           \\
 Input Gaussian           & 13.24\tiny{$\pm$0.17}           & 15.67\tiny{$\pm$0.15}           & \phantom{0}4.22\tiny{$\pm$0.38} & 16.65\tiny{$\pm$0.59}           & \phantom{0}5.42\tiny{$\pm$0.46} & \phantom{0}7.70\tiny{$\pm$0.48} & 15.96\tiny{$\pm$1.37}           & 10.15\tiny{$\pm$0.45}           \\
 Input ODS                   & 13.03\tiny{$\pm$0.13}           & 15.43\tiny{$\pm$0.12}           & \phantom{0}4.26\tiny{$\pm$0.13} & 15.38\tiny{$\pm$0.27}           & \phantom{0}5.86\tiny{$\pm$0.30} & \phantom{0}7.48\tiny{$\pm$0.17} & 26.97\tiny{$\pm$19.11}          & 28.20\tiny{$\pm$26.53}          \\
 Input AugMix                & \phantom{0}4.81\tiny{$\pm$0.07} & \phantom{0}6.03\tiny{$\pm$0.09} & \phantom{0}1.18\tiny{$\pm$0.06} & \phantom{0}6.27\tiny{$\pm$0.39} & \phantom{0}4.41\tiny{$\pm$0.39} & 11.38\tiny{$\pm$0.24}           & \phantom{0}4.87\tiny{$\pm$0.31} & 15.78\tiny{$\pm$0.31}           \\
 Input-Target MixUp          & \phantom{0}2.81\tiny{$\pm$0.08} & \phantom{0}3.49\tiny{$\pm$0.07} & \phantom{0}5.41\tiny{$\pm$3.04} & \phantom{0}7.31\tiny{$\pm$0.66} & 14.20\tiny{$\pm$0.13}           & \phantom{0}8.57\tiny{$\pm$0.42} & 16.33\tiny{$\pm$1.40}           & 10.26\tiny{$\pm$0.32}           \\
 Label Smoothing             & \phantom{0}8.66\tiny{$\pm$0.10} & 10.61\tiny{$\pm$0.08}           & \phantom{0}5.11\tiny{$\pm$0.12} & \phantom{0}9.46\tiny{$\pm$0.02} & 21.55\tiny{$\pm$0.15}           & 17.10\tiny{$\pm$0.15}           & 29.45\tiny{$\pm$0.17}           & 16.62\tiny{$\pm$0.03}           \\
 Activation Gaussian      & 13.09\tiny{$\pm$0.14}           & 15.56\tiny{$\pm$0.09}           & \phantom{0}5.50\tiny{$\pm$0.13} & 18.80\tiny{$\pm$0.25}           & \phantom{0}5.12\tiny{$\pm$0.32} & \phantom{0}7.58\tiny{$\pm$0.25} & 14.77\tiny{$\pm$0.76}           & \phantom{0}9.83\tiny{$\pm$0.29} \\
 Activation Dropout          & \phantom{0}5.33\tiny{$\pm$0.19} & \phantom{0}6.61\tiny{$\pm$0.17} & \phantom{0}4.48\tiny{$\pm$0.15} & 18.85\tiny{$\pm$0.62}           & \phantom{0}5.48\tiny{$\pm$0.91} & \phantom{0}8.64\tiny{$\pm$0.85} & 10.31\tiny{$\pm$0.66}           & 20.13\tiny{$\pm$0.86}           \\
 Gradient Gaussian           & 14.84\tiny{$\pm$0.09}           & 18.39\tiny{$\pm$0.04}           & \phantom{0}6.03\tiny{$\pm$0.27} & 18.79\tiny{$\pm$0.14}           & \phantom{0}5.54\tiny{$\pm$0.42} & \phantom{0}9.70\tiny{$\pm$0.27} & 23.56\tiny{$\pm$0.24}           & 34.33\tiny{$\pm$0.22}           \\
 Model                       & 10.93\tiny{$\pm$0.19}           & 12.82\tiny{$\pm$0.13}           & \phantom{0}4.42\tiny{$\pm$0.01} & 18.43\tiny{$\pm$0.54}           & \phantom{0}9.06\tiny{$\pm$0.32} & 11.00\tiny{$\pm$0.39}           & 10.80\tiny{$\pm$0.24}           & \phantom{0}9.01\tiny{$\pm$0.03} \\
 Weight Gaussian          & 13.38\tiny{$\pm$0.12}           & 15.72\tiny{$\pm$0.08}           & \phantom{0}6.48\tiny{$\pm$0.24} & 21.54\tiny{$\pm$0.66}           & \phantom{0}5.99\tiny{$\pm$0.26} & \phantom{0}7.79\tiny{$\pm$0.36} & 14.95\tiny{$\pm$1.03}           & \phantom{0}9.98\tiny{$\pm$0.33} \\
 Weight DropConnect          & 12.51\tiny{$\pm$0.10}           & 14.87\tiny{$\pm$0.05}           & \phantom{0}4.94\tiny{$\pm$0.20} & 16.99\tiny{$\pm$0.66}           & \phantom{0}5.79\tiny{$\pm$0.36} & \phantom{0}8.21\tiny{$\pm$0.47} & 15.50\tiny{$\pm$0.83}           & 10.12\tiny{$\pm$0.35}           \\
 Top-2 Direct Combination    & \phantom{0}1.79\tiny{$\pm$0.15} & \phantom{0}2.76\tiny{$\pm$0.17} & \phantom{0}1.25\tiny{$\pm$0.15} & \phantom{0}6.91\tiny{$\pm$0.26} & \phantom{0}6.19\tiny{$\pm$0.19} & 14.21\tiny{$\pm$0.44}           & \phantom{0}4.04\tiny{$\pm$0.27} & 15.69\tiny{$\pm$0.34}           \\
 Top-3 Direct Combination    & \phantom{0}1.31\tiny{$\pm$0.17} & \phantom{0}1.86\tiny{$\pm$0.09} & \phantom{0}2.08\tiny{$\pm$0.12} & \phantom{0}8.57\tiny{$\pm$0.33} & \phantom{0}6.66\tiny{$\pm$0.04} & 14.67\tiny{$\pm$0.21}           & 13.05\tiny{$\pm$1.09}           & 22.67\tiny{$\pm$1.96}           \\
 Top-2 Optimised Combination & \phantom{0}2.55\tiny{$\pm$0.07} & \phantom{0}3.48\tiny{$\pm$0.10} & \phantom{0}0.96\tiny{$\pm$0.13} & \phantom{0}5.80\tiny{$\pm$0.16} & \phantom{0}6.68\tiny{$\pm$0.22} & 14.54\tiny{$\pm$0.46}           & \phantom{0}3.21\tiny{$\pm$0.39} & 15.33\tiny{$\pm$0.05}           \\
 Top-3 Optimised Combination & \phantom{0}2.89\tiny{$\pm$0.11} & \phantom{0}3.98\tiny{$\pm$0.08} & \phantom{0}1.15\tiny{$\pm$0.34} & \phantom{0}4.97\tiny{$\pm$1.05} & \phantom{0}5.60\tiny{$\pm$0.31} & 12.56\tiny{$\pm$0.61}           & \phantom{0}9.90\tiny{$\pm$0.42} & 20.11\tiny{$\pm$0.26}           \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccc}
\toprule
\multirow{2}{*}{\textbf{Noise Type}}& \multicolumn{2}{c}{\textbf{SVHN}} & \multicolumn{2}{c}{\textbf{CIFAR-10}}  & \multicolumn{2}{c}{\textbf{CIFAR-100}} & \multicolumn{2}{c}{\textbf{TinyImageNet}}\\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7}\cmidrule(lr){8-9}
 & \textbf{ID}  & \textbf{OOD} & \textbf{ID}  & \textbf{OOD} & \textbf{ID}  & \textbf{OOD} & \textbf{ID}  & \textbf{OOD}\\
\midrule
 No Noise                    & \phantom{0}1.43\tiny{$\pm$0.00} & \phantom{0}1.64\tiny{$\pm$0.01} & \phantom{0}0.42\tiny{$\pm$0.01} & \phantom{0}1.21\tiny{$\pm$0.02} & \phantom{0}1.85\tiny{$\pm$0.03} & \phantom{0}2.69\tiny{$\pm$0.03} & \phantom{0}2.80\tiny{$\pm$0.02} & \phantom{0}3.90\tiny{$\pm$0.01} \\
 Input Weak Aug.             & \phantom{0}0.62\tiny{$\pm$0.01} & \phantom{0}0.75\tiny{$\pm$0.01} & \phantom{0}0.20\tiny{$\pm$0.00} & \phantom{0}1.10\tiny{$\pm$0.03} & \phantom{0}1.07\tiny{$\pm$0.01} & \phantom{0}2.44\tiny{$\pm$0.00} & \phantom{0}1.84\tiny{$\pm$0.02} & \phantom{0}3.46\tiny{$\pm$0.02} \\
 Input Gaussian           & \phantom{0}1.43\tiny{$\pm$0.01} & \phantom{0}1.65\tiny{$\pm$0.01} & \phantom{0}0.42\tiny{$\pm$0.01} & \phantom{0}1.21\tiny{$\pm$0.03} & \phantom{0}1.84\tiny{$\pm$0.08} & \phantom{0}2.67\tiny{$\pm$0.08} & \phantom{0}2.75\tiny{$\pm$0.06} & \phantom{0}3.86\tiny{$\pm$0.02} \\
 Input ODS                   & \phantom{0}1.40\tiny{$\pm$0.02} & \phantom{0}1.60\tiny{$\pm$0.02} & \phantom{0}0.42\tiny{$\pm$0.01} & \phantom{0}1.14\tiny{$\pm$0.02} & \phantom{0}1.84\tiny{$\pm$0.03} & \phantom{0}2.69\tiny{$\pm$0.03} & \phantom{0}4.79\tiny{$\pm$2.79} & \phantom{0}6.23\tiny{$\pm$3.27} \\
 Input AugMix                & \phantom{0}0.49\tiny{$\pm$0.01} & \phantom{0}0.61\tiny{$\pm$0.00} & \phantom{0}0.25\tiny{$\pm$0.00} & \phantom{0}0.63\tiny{$\pm$0.01} & \phantom{0}1.17\tiny{$\pm$0.00} & \phantom{0}2.04\tiny{$\pm$0.01} & \phantom{0}1.87\tiny{$\pm$0.01} & \phantom{0}3.14\tiny{$\pm$0.01} \\
 Input-Target MixUp          & \phantom{0}0.52\tiny{$\pm$0.00} & \phantom{0}0.64\tiny{$\pm$0.00} & \phantom{0}0.40\tiny{$\pm$0.03} & \phantom{0}0.91\tiny{$\pm$0.02} & \phantom{0}2.03\tiny{$\pm$0.00} & \phantom{0}2.77\tiny{$\pm$0.01} & \phantom{0}2.79\tiny{$\pm$0.07} & \phantom{0}3.88\tiny{$\pm$0.04} \\
 Label Smoothing             & \phantom{0}0.75\tiny{$\pm$0.01} & \phantom{0}0.90\tiny{$\pm$0.01} & \phantom{0}0.46\tiny{$\pm$0.01} & \phantom{0}1.09\tiny{$\pm$0.01} & \phantom{0}2.18\tiny{$\pm$0.02} & \phantom{0}2.87\tiny{$\pm$0.03} & \phantom{0}3.25\tiny{$\pm$0.02} & \phantom{0}4.15\tiny{$\pm$0.01} \\
 Activation Gaussian      & \phantom{0}1.41\tiny{$\pm$0.00} & \phantom{0}1.63\tiny{$\pm$0.00} & \phantom{0}0.43\tiny{$\pm$0.00} & \phantom{0}1.27\tiny{$\pm$0.01} & \phantom{0}1.84\tiny{$\pm$0.01} & \phantom{0}2.71\tiny{$\pm$0.01} & \phantom{0}2.74\tiny{$\pm$0.02} & \phantom{0}3.87\tiny{$\pm$0.01} \\
 Activation Dropout          & \phantom{0}0.51\tiny{$\pm$0.01} & \phantom{0}0.63\tiny{$\pm$0.01} & \phantom{0}0.33\tiny{$\pm$0.01} & \phantom{0}1.26\tiny{$\pm$0.04} & \phantom{0}1.71\tiny{$\pm$0.03} & \phantom{0}2.58\tiny{$\pm$0.04} & \phantom{0}1.97\tiny{$\pm$0.02} & \phantom{0}3.69\tiny{$\pm$0.05} \\
 Gradient Gaussian           & \phantom{0}1.76\tiny{$\pm$0.01} & \phantom{0}2.12\tiny{$\pm$0.01} & \phantom{0}0.56\tiny{$\pm$0.01} & \phantom{0}1.39\tiny{$\pm$0.01} & \phantom{0}1.86\tiny{$\pm$0.02} & \phantom{0}2.76\tiny{$\pm$0.01} & \phantom{0}3.20\tiny{$\pm$0.02} & \phantom{0}5.36\tiny{$\pm$0.03} \\
 Model                       & \phantom{0}1.02\tiny{$\pm$0.01} & \phantom{0}1.17\tiny{$\pm$0.01} & \phantom{0}0.37\tiny{$\pm$0.00} & \phantom{0}1.27\tiny{$\pm$0.03} & \phantom{0}1.60\tiny{$\pm$0.02} & \phantom{0}2.63\tiny{$\pm$0.02} & \phantom{0}2.38\tiny{$\pm$0.01} & \phantom{0}3.64\tiny{$\pm$0.01} \\
 Weight Gaussian          & \phantom{0}1.44\tiny{$\pm$0.02} & \phantom{0}1.65\tiny{$\pm$0.02} & \phantom{0}0.44\tiny{$\pm$0.01} & \phantom{0}1.41\tiny{$\pm$0.04} & \phantom{0}1.79\tiny{$\pm$0.03} & \phantom{0}2.66\tiny{$\pm$0.02} & \phantom{0}2.76\tiny{$\pm$0.03} & \phantom{0}3.89\tiny{$\pm$0.02} \\
 Weight DropConnect          & \phantom{0}1.32\tiny{$\pm$0.01} & \phantom{0}1.52\tiny{$\pm$0.01} & \phantom{0}0.43\tiny{$\pm$0.01} & \phantom{0}1.21\tiny{$\pm$0.03} & \phantom{0}1.73\tiny{$\pm$0.04} & \phantom{0}2.58\tiny{$\pm$0.02} & \phantom{0}2.78\tiny{$\pm$0.06} & \phantom{0}3.90\tiny{$\pm$0.04} \\
 Top-2 Direct Combination    & \phantom{0}0.44\tiny{$\pm$0.00} & \phantom{0}0.54\tiny{$\pm$0.01} & \phantom{0}0.16\tiny{$\pm$0.00} & \phantom{0}0.57\tiny{$\pm$0.01} & \phantom{0}0.97\tiny{$\pm$0.00} & \phantom{0}1.96\tiny{$\pm$0.02} & \phantom{0}1.60\tiny{$\pm$0.00} & \phantom{0}2.98\tiny{$\pm$0.01} \\
 Top-3 Direct Combination    & \phantom{0}0.45\tiny{$\pm$0.00} & \phantom{0}0.55\tiny{$\pm$0.00} & \phantom{0}0.17\tiny{$\pm$0.00} & \phantom{0}0.63\tiny{$\pm$0.01} & \phantom{0}0.97\tiny{$\pm$0.00} & \phantom{0}1.97\tiny{$\pm$0.01} & \phantom{0}1.73\tiny{$\pm$0.02} & \phantom{0}3.25\tiny{$\pm$0.10} \\
 Top-2 Optimised Combination & \phantom{0}0.43\tiny{$\pm$0.00} & \phantom{0}0.54\tiny{$\pm$0.00} & \phantom{0}0.17\tiny{$\pm$0.01} & \phantom{0}0.53\tiny{$\pm$0.01} & \phantom{0}0.98\tiny{$\pm$0.01} & \phantom{0}2.00\tiny{$\pm$0.02} & \phantom{0}1.58\tiny{$\pm$0.01} & \phantom{0}2.96\tiny{$\pm$0.02} \\
 Top-3 Optimised Combination & \phantom{0}0.44\tiny{$\pm$0.00} & \phantom{0}0.55\tiny{$\pm$0.00} & \phantom{0}0.21\tiny{$\pm$0.00} & \phantom{0}0.57\tiny{$\pm$0.00} & \phantom{0}0.99\tiny{$\pm$0.01} & \phantom{0}1.93\tiny{$\pm$0.03} & \phantom{0}1.63\tiny{$\pm$0.01} & \phantom{0}3.25\tiny{$\pm$0.01} \\

\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
\multirow{2}{*}{\textbf{Noise Type}} & \multicolumn{3}{c}{\textbf{Scores}} & \multicolumn{3}{c}{\textbf{Ranks}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7} 
& \textbf{ID} & \textbf{OOD} & \textbf{Sketch} & \textbf{ID} & \textbf{OOD} & \textbf{Sketch} \\
\midrule
No Noise                    & 54.15\tiny{$\pm$0.36}  & 75.65\tiny{$\pm$0.19} & 89.61\tiny{$\pm$0.35} & 13.0 & 13.0 & 16.0 \\
Input Weak Aug.             & 39.73\tiny{$\pm$0.27}  & 67.73\tiny{$\pm$0.13} & 85.90\tiny{$\pm$0.56} & \phantom{0}5.0 &  \phantom{0}6.0 &  \phantom{0}6.0 \\
Input Gaussian              & 53.28\tiny{$\pm$0.24}  & 75.12\tiny{$\pm$0.06} & 89.29\tiny{$\pm$0.07} & 10.0 & 10.0 & 13.0 \\
Input ODS                   & 66.47\tiny{$\pm$15.18} & 82.46\tiny{$\pm$8.72} & 89.54\tiny{$\pm$0.61} & 17.0 & 17.0 & 15.0 \\
Input AugMix                & 42.49\tiny{$\pm$0.24}  & 61.58\tiny{$\pm$0.16} & 83.12\tiny{$\pm$0.23} & \phantom{0}6.0 &  \phantom{0}5.0 &  \phantom{0}4.0 \\
Input-Target MixUp          & 54.02\tiny{$\pm$0.53}  & 75.33\tiny{$\pm$0.44} & 89.27\tiny{$\pm$0.09} & 12.0 & 11.0 & 12.0 \\
Label Smoothing             & 52.47\tiny{$\pm$0.21}  & 73.96\tiny{$\pm$0.15} & 88.15\tiny{$\pm$0.18} & \phantom{0}9.0 &  \phantom{0}9.0 &  \phantom{0}9.0 \\
Activation Gaussian         & 53.96\tiny{$\pm$0.16}  & 75.45\tiny{$\pm$0.14} & 89.01\tiny{$\pm$0.35} & 11.0 & 12.0 & 10.0 \\
Activation Dropout          & 43.26\tiny{$\pm$0.35}  & 69.32\tiny{$\pm$0.32} & 87.60\tiny{$\pm$0.61} & \phantom{0}7.0 &  \phantom{0}7.0 &  \phantom{0}8.0 \\
Gradient Gaussian           & 59.99\tiny{$\pm$0.38}  & 80.15\tiny{$\pm$0.21} & 92.16\tiny{$\pm$0.16} & 16.0 & 16.0 & 17.0 \\
Model                       & 49.66\tiny{$\pm$0.34}  & 72.44\tiny{$\pm$0.15} & 86.98\tiny{$\pm$0.15} & \phantom{0}8.0 &  \phantom{0}8.0 &  \phantom{0}7.0 \\
Weight Gaussian             & 54.20\tiny{$\pm$0.11}  & 75.71\tiny{$\pm$0.13} & 89.46\tiny{$\pm$0.32} & 14.0 & 15.0 & 14.0 \\
Weight DropConnect          & 54.33\tiny{$\pm$0.70}  & 75.70\tiny{$\pm$0.43} & 89.24\tiny{$\pm$0.27} & 15.0 & 14.0 & 11.0 \\
Top-2 Direct Combination    & 37.18\tiny{$\pm$0.04}  & 58.16\tiny{$\pm$0.12} & 82.52\tiny{$\pm$0.65} & \phantom{0}3.0 &  \phantom{0}2.0 &  \phantom{0}2.0 \\
Top-3 Direct Combination    & 37.43\tiny{$\pm$0.12}  & 58.73\tiny{$\pm$0.19} & 83.46\tiny{$\pm$0.17} & \phantom{0}4.0 &  \phantom{0}3.0 &  \phantom{0}5.0 \\
Top-2 Optimised Combination & 36.88\tiny{$\pm$0.08}  & 57.90\tiny{$\pm$0.24} & 82.30\tiny{$\pm$0.15} & \phantom{0}2.0 &  \phantom{0}1.0 &  \phantom{0}1.0 \\
Top-3 Optimised Combination & 36.59\tiny{$\pm$0.06}  & 60.36\tiny{$\pm$0.17} & 83.02\tiny{$\pm$0.46} & \phantom{0}1.0 &  \phantom{0}4.0 &  \phantom{0}3.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
\multirow{2}{*}{\textbf{Noise Type}} & \multicolumn{3}{c}{\textbf{Scores}} & \multicolumn{3}{c}{\textbf{Ranks}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7} 
& \textbf{ID} & \textbf{OOD} & \textbf{Sketch} & \textbf{ID} & \textbf{OOD} & \textbf{Sketch} \\
\midrule
No Noise                    & 16.43\tiny{$\pm$0.27}           & 10.11\tiny{$\pm$0.11}           & \phantom{0}8.67\tiny{$\pm$0.46} & 14.0 &  \phantom{0}4.0 &  \phantom{0}5.0 \\
Input Weak Aug.             & \phantom{0}6.49\tiny{$\pm$0.28} & 11.46\tiny{$\pm$0.25}           & 18.10\tiny{$\pm$0.52}           & \phantom{0}4.0 &  \phantom{0}8.0 & 10.0 \\
Input Gaussian              & 15.96\tiny{$\pm$1.37}           & 10.15\tiny{$\pm$0.45}           & \phantom{0}7.53\tiny{$\pm$1.13} & 12.0 &  \phantom{0}6.0 &  \phantom{0}3.0 \\
Input ODS                   & 26.97\tiny{$\pm$19.11}          & 28.20\tiny{$\pm$26.53}          & 11.31\tiny{$\pm$1.74}           & 16.0 & 16.0 &  \phantom{0}9.0 \\
Input AugMix                & \phantom{0}4.87\tiny{$\pm$0.31} & 15.78\tiny{$\pm$0.31}           & 20.08\tiny{$\pm$0.82}           & \phantom{0}3.0 & 11.0 & 11.0 \\
Input-Target MixUp          & 16.33\tiny{$\pm$1.40}           & 10.26\tiny{$\pm$0.32}           & \phantom{0}7.28\tiny{$\pm$1.06} & 13.0 &  \phantom{0}7.0 &  \phantom{0}2.0 \\
Label Smoothing             & 29.45\tiny{$\pm$0.17}           & 16.62\tiny{$\pm$0.03}           & \phantom{0}5.28\tiny{$\pm$0.21} & 17.0 & 12.0 &  \phantom{0}1.0 \\
Activation Gaussian         & 14.77\tiny{$\pm$0.76}           & \phantom{0}9.83\tiny{$\pm$0.29} & \phantom{0}9.04\tiny{$\pm$0.99} & \phantom{0}9.0 &  \phantom{0}2.0 &  \phantom{0}7.0 \\
Activation Dropout          & 10.31\tiny{$\pm$0.66}           & 20.13\tiny{$\pm$0.86}           & 34.71\tiny{$\pm$2.38}           & \phantom{0}6.0 & 14.0 & 15.0 \\
Gradient Gaussian           & 23.56\tiny{$\pm$0.24}           & 34.33\tiny{$\pm$0.22}           & 47.82\tiny{$\pm$1.24}           & 15.0 & 17.0 & 17.0 \\
Model                       & 10.80\tiny{$\pm$0.24}           & \phantom{0}9.01\tiny{$\pm$0.03} & \phantom{0}9.90\tiny{$\pm$0.12} & \phantom{0}7.0 &  \phantom{0}1.0 &  \phantom{0}8.0 \\
Weight Gaussian             & 14.95\tiny{$\pm$1.03}           & \phantom{0}9.98\tiny{$\pm$0.33} & \phantom{0}8.99\tiny{$\pm$1.99} & 10.0 &  \phantom{0}3.0 &  \phantom{0}6.0 \\
Weight DropConnect          & 15.50\tiny{$\pm$0.83}           & 10.12\tiny{$\pm$0.35}           & \phantom{0}7.76\tiny{$\pm$0.72} & 11.0 &  \phantom{0}5.0 &  \phantom{0}4.0 \\
Top-2 Direct Combination    & \phantom{0}4.04\tiny{$\pm$0.27} & 15.69\tiny{$\pm$0.34}           & 25.12\tiny{$\pm$0.91}           & \phantom{0}2.0 & 10.0 & 13.0 \\
Top-3 Direct Combination    & 13.05\tiny{$\pm$1.09}           & 22.67\tiny{$\pm$1.96}           & 39.54\tiny{$\pm$0.43}           & \phantom{0}8.0 & 15.0 & 16.0 \\
Top-2 Optimised Combination & \phantom{0}3.21\tiny{$\pm$0.39} & 15.33\tiny{$\pm$0.05}           & 24.93\tiny{$\pm$1.23}           & \phantom{0}1.0 &  \phantom{0}9.0 & 12.0 \\
Top-3 Optimised Combination & \phantom{0}9.90\tiny{$\pm$0.42} & 20.11\tiny{$\pm$0.26}           & 34.64\tiny{$\pm$0.59}           & \phantom{0}5.0 & 13.0 & 14.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
\multirow{2}{*}{\textbf{Noise Type}} & \multicolumn{3}{c}{\textbf{Scores}} & \multicolumn{3}{c}{\textbf{Ranks}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7} 
& \textbf{ID} & \textbf{OOD} & \textbf{Sketch} & \textbf{ID} & \textbf{OOD} & \textbf{Sketch} \\
\midrule
No Noise                    & \phantom{0}2.80\tiny{$\pm$0.02} & \phantom{0}3.90\tiny{$\pm$0.01} & \phantom{0}4.68\tiny{$\pm$0.01} & 14.0 &  14.0 &  \phantom{0}8.0 \\
Input Weak Aug.             & \phantom{0}1.84\tiny{$\pm$0.02} & \phantom{0}3.46\tiny{$\pm$0.02} & \phantom{0}4.69\tiny{$\pm$0.02} & \phantom{0}5.0 &  \phantom{0}6.0 &  \phantom{0}9.0 \\
Input Gaussian              & \phantom{0}2.75\tiny{$\pm$0.06} & \phantom{0}3.86\tiny{$\pm$0.02} & \phantom{0}4.65\tiny{$\pm$0.02} & 10.0 &  \phantom{0}9.0 &  \phantom{0}5.0 \\
Input ODS                   & \phantom{0}4.79\tiny{$\pm$2.79} & \phantom{0}6.23\tiny{$\pm$3.27} & \phantom{0}4.72\tiny{$\pm$0.06} & 17.0 & 17.0 & 12.0 \\
Input AugMix                & \phantom{0}1.87\tiny{$\pm$0.01} & \phantom{0}3.14\tiny{$\pm$0.01} & \phantom{0}4.52\tiny{$\pm$0.01} & \phantom{0}6.0 &  \phantom{0}3.0 &  \phantom{0}1.0 \\
Input-Target MixUp          & \phantom{0}2.79\tiny{$\pm$0.07} & \phantom{0}3.88\tiny{$\pm$0.04} & \phantom{0}4.66\tiny{$\pm$0.01} & 13.0 & 11.0 &  \phantom{0}6.0 \\
Label Smoothing             & \phantom{0}3.25\tiny{$\pm$0.02} & \phantom{0}4.15\tiny{$\pm$0.01} & \phantom{0}4.70\tiny{$\pm$0.00} & 16.0 & 15.0 & 10.0 \\
Activation Gaussian         & \phantom{0}2.74\tiny{$\pm$0.02} & \phantom{0}3.87\tiny{$\pm$0.01} & \phantom{0}4.64\tiny{$\pm$0.03} & \phantom{0}9.0 & 10.0 &  \phantom{0}3.0 \\
Activation Dropout          & \phantom{0}1.97\tiny{$\pm$0.02} & \phantom{0}3.69\tiny{$\pm$0.05} & \phantom{0}5.48\tiny{$\pm$0.19} & \phantom{0}7.0 &  \phantom{0}8.0 & 15.0 \\
Gradient Gaussian           & \phantom{0}3.20\tiny{$\pm$0.02} & \phantom{0}5.36\tiny{$\pm$0.03} & \phantom{0}7.53\tiny{$\pm$0.11} & 15.0 & 16.0 & 17.0 \\
Model                       & \phantom{0}2.38\tiny{$\pm$0.01} & \phantom{0}3.64\tiny{$\pm$0.01} & \phantom{0}4.54\tiny{$\pm$0.01} & \phantom{0}8.0 &  \phantom{0}7.0 &  \phantom{0}2.0 \\
Weight Gaussian             & \phantom{0}2.76\tiny{$\pm$0.03} & \phantom{0}3.89\tiny{$\pm$0.02} & \phantom{0}4.67\tiny{$\pm$0.05} & 11.0 & 12.0 &  \phantom{0}7.0 \\
Weight DropConnect          & \phantom{0}2.78\tiny{$\pm$0.06} & \phantom{0}3.90\tiny{$\pm$0.04} & \phantom{0}4.64\tiny{$\pm$0.02} & 12.0 & 13.0 &  \phantom{0}4.0 \\
Top-2 Direct Combination    & \phantom{0}1.60\tiny{$\pm$0.00} & \phantom{0}2.98\tiny{$\pm$0.01} & \phantom{0}4.72\tiny{$\pm$0.09} & \phantom{0}2.0 &  \phantom{0}2.0 & 13.0 \\
Top-3 Direct Combination    & \phantom{0}1.73\tiny{$\pm$0.02} & \phantom{0}3.25\tiny{$\pm$0.10} & \phantom{0}5.75\tiny{$\pm$0.03} & \phantom{0}4.0 & \phantom{0}5.0 & 16.0 \\
Top-2 Optimised Combination & \phantom{0}1.58\tiny{$\pm$0.01} & \phantom{0}2.96\tiny{$\pm$0.02} & \phantom{0}4.71\tiny{$\pm$0.05} & \phantom{0}1.0 &  \phantom{0}1.0 & 11.0 \\
Top-3 Optimised Combination & \phantom{0}1.63\tiny{$\pm$0.01} & \phantom{0}3.25\tiny{$\pm$0.01} & \phantom{0}5.22\tiny{$\pm$0.07} & \phantom{0}3.0 &  \phantom{0}4.0 & 14.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Metric} & ID vs OOD & ID vs Sketch & OOD vs Sketch \\
\midrule
Error & 0.912\tiny{$\pm$0.000} & 0.794\tiny{$\pm$0.000} & 0.824\tiny{$\pm$0.000} \\
ECE & 0.118\tiny{$\pm$0.542} & -0.397\tiny{$\pm$0.027} & 0.397\tiny{$\pm$0.027} \\
NLL & 0.878\tiny{$\pm$0.000} & 0.029\tiny{$\pm$0.903} & 0.081\tiny{$\pm$0.650} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
\multirow{2}{*}{\textbf{Noise Type}}& \multicolumn{2}{c}{\textbf{CIFAR-10}} & \multicolumn{2}{c}{\textbf{CIFAR-100}}  & \multicolumn{2}{c}{\textbf{TinyImageNet}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7}
 & \textbf{ID}  & \textbf{OOD} & \textbf{ID}  & \textbf{OOD} & \textbf{ID}  & \textbf{OOD} \\
\midrule
 No Noise               & 16.09\tiny{$\pm$0.18}           & 30.81\tiny{$\pm$0.76} & 40.97\tiny{$\pm$0.40}  & 61.56\tiny{$\pm$0.11}  & 54.70\tiny{$\pm$0.81} & 75.96\tiny{$\pm$0.52} \\
 Input Weak Aug.        & \phantom{0}7.99\tiny{$\pm$0.07} & 27.60\tiny{$\pm$0.42} & 24.03\tiny{$\pm$0.09}  & 52.82\tiny{$\pm$0.13}  & 39.60\tiny{$\pm$0.26} & 67.41\tiny{$\pm$0.02} \\
 Input Gaussian      & 16.72\tiny{$\pm$0.13}           & 30.28\tiny{$\pm$0.85} & 41.07\tiny{$\pm$0.25}  & 61.04\tiny{$\pm$0.14}  & 54.01\tiny{$\pm$0.60} & 75.31\tiny{$\pm$0.33} \\
 Input ODS              & 15.79\tiny{$\pm$0.13}           & 29.54\tiny{$\pm$0.71} & 41.13\tiny{$\pm$0.43}  & 60.43\tiny{$\pm$0.39}  & 52.77\tiny{$\pm$0.54} & 74.61\tiny{$\pm$0.11} \\
 Input AugMix           & 10.26\tiny{$\pm$0.04}           & 20.95\tiny{$\pm$0.06} & 30.18\tiny{$\pm$0.46}  & 45.94\tiny{$\pm$0.29}  & 40.04\tiny{$\pm$0.29} & 60.67\tiny{$\pm$0.15} \\
 Input-Target MixUp     & 16.90\tiny{$\pm$0.17}           & 32.62\tiny{$\pm$0.36} & 39.04\tiny{$\pm$0.30}  & 58.48\tiny{$\pm$0.03}  & 51.49\tiny{$\pm$0.27} & 72.87\tiny{$\pm$0.12} \\
 Label Smoothing        & 17.18\tiny{$\pm$0.13}           & 31.10\tiny{$\pm$0.68} & 42.00\tiny{$\pm$0.09}  & 61.49\tiny{$\pm$0.30}  & 52.33\tiny{$\pm$0.14} & 73.95\tiny{$\pm$0.08} \\
 Activation Gaussian & 16.34\tiny{$\pm$0.15}           & 30.52\tiny{$\pm$0.79} & 38.98\tiny{$\pm$0.19}  & 59.70\tiny{$\pm$0.22}  & 52.49\tiny{$\pm$0.23} & 74.62\tiny{$\pm$0.21} \\
 Activation Dropout     & 12.45\tiny{$\pm$0.12}           & 27.90\tiny{$\pm$0.10} & 31.58\tiny{$\pm$0.54}  & 56.38\tiny{$\pm$0.36}  & 51.85\tiny{$\pm$0.10} & 74.08\tiny{$\pm$0.01} \\
 Gradient Gaussian      & 18.70\tiny{$\pm$0.15}           & 34.04\tiny{$\pm$0.49} & 47.64\tiny{$\pm$0.31}  & 67.79\tiny{$\pm$0.22}  & 55.91\tiny{$\pm$0.25} & 76.96\tiny{$\pm$0.06} \\
 Model                  & 13.11\tiny{$\pm$0.25}           & 32.40\tiny{$\pm$0.27} & 79.31\tiny{$\pm$27.85} & 87.90\tiny{$\pm$15.70} & 48.86\tiny{$\pm$0.13} & 72.07\tiny{$\pm$0.12} \\
 Weight Gaussian     & 16.54\tiny{$\pm$0.11}           & 30.86\tiny{$\pm$0.29} & 37.14\tiny{$\pm$0.19}  & 58.32\tiny{$\pm$0.48}  & 52.88\tiny{$\pm$0.45} & 74.82\tiny{$\pm$0.18} \\
 Weight DropConnect     & 16.79\tiny{$\pm$0.28}           & 28.80\tiny{$\pm$0.80} & 41.18\tiny{$\pm$0.56}  & 61.39\tiny{$\pm$0.02}  & 53.67\tiny{$\pm$0.19} & 75.28\tiny{$\pm$0.14} \\

\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
\multirow{2}{*}{\textbf{Noise Type}}& \multicolumn{2}{c}{\textbf{CIFAR-10}} & \multicolumn{2}{c}{\textbf{CIFAR-100}}  & \multicolumn{2}{c}{\textbf{TinyImageNet}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7}
 & \textbf{ID}  & \textbf{OOD} & \textbf{ID}  & \textbf{OOD} & \textbf{ID}  & \textbf{OOD} \\
\midrule
 No Noise               & \phantom{0}9.76\tiny{$\pm$0.07} & 20.73\tiny{$\pm$0.67}           & 12.77\tiny{$\pm$0.86}           & 10.73\tiny{$\pm$0.38}           & 20.11\tiny{$\pm$2.25}           & 11.66\tiny{$\pm$0.63}           \\
 Input Weak Aug.        & \phantom{0}5.40\tiny{$\pm$0.09} & 20.98\tiny{$\pm$0.62}           & \phantom{0}3.65\tiny{$\pm$0.38} & 11.12\tiny{$\pm$0.59}           & \phantom{0}5.97\tiny{$\pm$0.40} & 11.75\tiny{$\pm$0.48}           \\
 Input Gaussian      & 10.39\tiny{$\pm$0.15}           & 20.21\tiny{$\pm$0.76}           & 12.81\tiny{$\pm$0.25}           & 10.66\tiny{$\pm$0.16}           & 16.74\tiny{$\pm$0.67}           & 10.72\tiny{$\pm$0.16}           \\
 Input ODS              & \phantom{0}9.89\tiny{$\pm$0.12} & 20.40\tiny{$\pm$0.75}           & 11.18\tiny{$\pm$2.18}           & 10.28\tiny{$\pm$1.07}           & 15.98\tiny{$\pm$0.37}           & 10.52\tiny{$\pm$0.22}           \\
 Input AugMix           & \phantom{0}5.53\tiny{$\pm$0.08} & 11.65\tiny{$\pm$0.07}           & \phantom{0}8.94\tiny{$\pm$0.07} & \phantom{0}8.86\tiny{$\pm$0.05} & \phantom{0}3.97\tiny{$\pm$0.20} & 15.43\tiny{$\pm$0.53}           \\
 Input-Target MixUp     & \phantom{0}6.27\tiny{$\pm$0.51} & \phantom{0}8.12\tiny{$\pm$0.20} & 14.76\tiny{$\pm$0.48}           & 10.99\tiny{$\pm$0.06}           & 19.33\tiny{$\pm$0.27}           & 10.08\tiny{$\pm$0.32}           \\
 Label Smoothing        & \phantom{0}1.65\tiny{$\pm$0.20} & \phantom{0}6.05\tiny{$\pm$0.46} & 21.53\tiny{$\pm$0.30}           & 15.64\tiny{$\pm$0.20}           & 27.18\tiny{$\pm$0.27}           & 15.49\tiny{$\pm$0.11}           \\
 Activation Gaussian & 10.03\tiny{$\pm$0.06}           & 20.36\tiny{$\pm$0.69}           & \phantom{0}5.07\tiny{$\pm$0.19} & \phantom{0}9.29\tiny{$\pm$0.35} & 14.04\tiny{$\pm$0.72}           & \phantom{0}9.88\tiny{$\pm$0.11} \\
 Activation Dropout     & \phantom{0}9.41\tiny{$\pm$0.17} & 21.79\tiny{$\pm$0.11}           & \phantom{0}7.94\tiny{$\pm$0.39} & 19.81\tiny{$\pm$0.47}           & 16.67\tiny{$\pm$0.07}           & 11.00\tiny{$\pm$0.12}           \\
 Gradient Gaussian      & 12.77\tiny{$\pm$0.20}           & 24.59\tiny{$\pm$0.50}           & \phantom{0}8.38\tiny{$\pm$0.33} & 18.02\tiny{$\pm$0.19}           & 13.41\tiny{$\pm$0.73}           & 10.07\tiny{$\pm$0.14}           \\
 Model                  & \phantom{0}7.53\tiny{$\pm$0.26} & 21.33\tiny{$\pm$0.36}           & \phantom{0}0.80\tiny{$\pm$1.10} & \phantom{0}4.07\tiny{$\pm$5.73} & 14.45\tiny{$\pm$0.23}           & 10.68\tiny{$\pm$0.07}           \\
 Weight Gaussian     & 10.05\tiny{$\pm$0.11}           & 20.70\tiny{$\pm$0.23}           & 11.79\tiny{$\pm$1.29}           & 22.28\tiny{$\pm$1.77}           & 15.55\tiny{$\pm$0.55}           & 10.38\tiny{$\pm$0.30}           \\
 Weight DropConnect     & 10.93\tiny{$\pm$0.26}           & 19.75\tiny{$\pm$0.67}           & 11.24\tiny{$\pm$0.70}           & \phantom{0}9.93\tiny{$\pm$0.18} & 18.10\tiny{$\pm$0.20}           & 11.11\tiny{$\pm$0.10}           \\

\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
\multirow{2}{*}{\textbf{Noise Type}}& \multicolumn{2}{c}{\textbf{CIFAR-10}} & \multicolumn{2}{c}{\textbf{CIFAR-100}}  & \multicolumn{2}{c}{\textbf{TinyImageNet}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7}
 & \textbf{ID}  & \textbf{OOD} & \textbf{ID}  & \textbf{OOD} & \textbf{ID}  & \textbf{OOD} \\
\midrule
 No Noise               & \phantom{0}0.71\tiny{$\pm$0.01} & \phantom{0}1.55\tiny{$\pm$0.05} & \phantom{0}1.88\tiny{$\pm$0.02} & \phantom{0}2.87\tiny{$\pm$0.01} & \phantom{0}2.96\tiny{$\pm$0.12} & \phantom{0}3.99\tiny{$\pm$0.06} \\
 Input Weak Aug.        & \phantom{0}0.40\tiny{$\pm$0.00} & \phantom{0}1.84\tiny{$\pm$0.09} & \phantom{0}1.02\tiny{$\pm$0.01} & \phantom{0}2.45\tiny{$\pm$0.02} & \phantom{0}1.80\tiny{$\pm$0.01} & \phantom{0}3.43\tiny{$\pm$0.02} \\
 Input Gaussian      & \phantom{0}0.72\tiny{$\pm$0.01} & \phantom{0}1.50\tiny{$\pm$0.06} & \phantom{0}1.89\tiny{$\pm$0.01} & \phantom{0}2.84\tiny{$\pm$0.01} & \phantom{0}2.81\tiny{$\pm$0.06} & \phantom{0}3.91\tiny{$\pm$0.03} \\
 Input ODS              & \phantom{0}0.71\tiny{$\pm$0.00} & \phantom{0}1.55\tiny{$\pm$0.07} & \phantom{0}1.87\tiny{$\pm$0.07} & \phantom{0}2.80\tiny{$\pm$0.05} & \phantom{0}2.72\tiny{$\pm$0.02} & \phantom{0}3.85\tiny{$\pm$0.00} \\
 Input AugMix           & \phantom{0}0.39\tiny{$\pm$0.00} & \phantom{0}0.84\tiny{$\pm$0.00} & \phantom{0}1.30\tiny{$\pm$0.01} & \phantom{0}2.02\tiny{$\pm$0.01} & \phantom{0}1.73\tiny{$\pm$0.01} & \phantom{0}3.10\tiny{$\pm$0.02} \\
 Input-Target MixUp     & \phantom{0}0.56\tiny{$\pm$0.01} & \phantom{0}1.04\tiny{$\pm$0.02} & \phantom{0}1.71\tiny{$\pm$0.01} & \phantom{0}2.59\tiny{$\pm$0.00} & \phantom{0}2.62\tiny{$\pm$0.02} & \phantom{0}3.65\tiny{$\pm$0.01} \\
 Label Smoothing        & \phantom{0}0.56\tiny{$\pm$0.00} & \phantom{0}1.01\tiny{$\pm$0.02} & \phantom{0}2.16\tiny{$\pm$0.01} & \phantom{0}3.04\tiny{$\pm$0.01} & \phantom{0}3.16\tiny{$\pm$0.00} & \phantom{0}4.10\tiny{$\pm$0.01} \\
 Activation Gaussian & \phantom{0}0.70\tiny{$\pm$0.01} & \phantom{0}1.51\tiny{$\pm$0.06} & \phantom{0}1.66\tiny{$\pm$0.01} & \phantom{0}2.73\tiny{$\pm$0.02} & \phantom{0}2.64\tiny{$\pm$0.03} & \phantom{0}3.81\tiny{$\pm$0.02} \\
 Activation Dropout     & \phantom{0}0.74\tiny{$\pm$0.02} & \phantom{0}1.96\tiny{$\pm$0.02} & \phantom{0}1.24\tiny{$\pm$0.02} & \phantom{0}2.69\tiny{$\pm$0.03} & \phantom{0}2.70\tiny{$\pm$0.01} & \phantom{0}3.83\tiny{$\pm$0.00} \\
 Gradient Gaussian      & \phantom{0}0.93\tiny{$\pm$0.01} & \phantom{0}1.99\tiny{$\pm$0.04} & \phantom{0}1.93\tiny{$\pm$0.01} & \phantom{0}3.20\tiny{$\pm$0.02} & \phantom{0}2.83\tiny{$\pm$0.02} & \phantom{0}3.98\tiny{$\pm$0.01} \\
 Model                  & \phantom{0}0.52\tiny{$\pm$0.00} & \phantom{0}1.43\tiny{$\pm$0.02} & \phantom{0}3.59\tiny{$\pm$1.44} & \phantom{0}4.07\tiny{$\pm$0.75} & \phantom{0}2.46\tiny{$\pm$0.01} & \phantom{0}3.69\tiny{$\pm$0.01} \\
 Weight Gaussian     & \phantom{0}0.72\tiny{$\pm$0.01} & \phantom{0}1.54\tiny{$\pm$0.03} & \phantom{0}1.54\tiny{$\pm$0.03} & \phantom{0}2.81\tiny{$\pm$0.07} & \phantom{0}2.72\tiny{$\pm$0.04} & \phantom{0}3.86\tiny{$\pm$0.02} \\
 Weight DropConnect     & \phantom{0}0.79\tiny{$\pm$0.01} & \phantom{0}1.48\tiny{$\pm$0.06} & \phantom{0}1.86\tiny{$\pm$0.01} & \phantom{0}2.85\tiny{$\pm$0.00} & \phantom{0}2.83\tiny{$\pm$0.01} & \phantom{0}3.92\tiny{$\pm$0.00} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
 \multirow{2}{*}{\textbf{Noise Type}}& \multicolumn{2}{c}{\textbf{SVHN}} & \multicolumn{2}{c}{\textbf{CIFAR-100}}  & \multicolumn{2}{c}{\textbf{TinyImageNet}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7}
 & \textbf{ID}  & \textbf{OOD} & \textbf{ID}  & \textbf{OOD} & \textbf{ID}  & \textbf{OOD} \\
\midrule
 No Noise               & \phantom{0}5.12\tiny{$\pm$0.13} & \phantom{0}9.20\tiny{$\pm$0.10} & 43.87\tiny{$\pm$0.48} & 61.25\tiny{$\pm$0.46} & 53.63\tiny{$\pm$0.17} & 75.20\tiny{$\pm$0.32} \\
 Input Weak Aug.        & \phantom{0}4.13\tiny{$\pm$0.10} & \phantom{0}8.51\tiny{$\pm$0.23} & 27.33\tiny{$\pm$0.35} & 51.09\tiny{$\pm$0.18} & 38.21\tiny{$\pm$0.24} & 64.75\tiny{$\pm$0.29} \\
 Input Gaussian      & \phantom{0}5.01\tiny{$\pm$0.08} & \phantom{0}9.09\tiny{$\pm$0.06} & 43.05\tiny{$\pm$0.35} & 58.71\tiny{$\pm$0.32} & 54.15\tiny{$\pm$1.59} & 74.61\tiny{$\pm$1.09} \\
 Input AugMix           & \phantom{0}3.51\tiny{$\pm$0.05} & \phantom{0}8.27\tiny{$\pm$0.04} & 30.23\tiny{$\pm$0.06} & 45.51\tiny{$\pm$0.17} & 42.05\tiny{$\pm$0.29} & 59.93\tiny{$\pm$0.10} \\
 Input-Target MixUp     & \phantom{0}5.58\tiny{$\pm$0.12} & 12.75\tiny{$\pm$0.11}           & 43.93\tiny{$\pm$0.68} & 59.98\tiny{$\pm$0.23} & 52.95\tiny{$\pm$1.26} & 73.82\tiny{$\pm$0.54} \\
 Label Smoothing        & \phantom{0}5.04\tiny{$\pm$0.03} & \phantom{0}8.88\tiny{$\pm$0.01} & 42.99\tiny{$\pm$0.36} & 57.27\tiny{$\pm$0.43} & 53.77\tiny{$\pm$0.32} & 74.25\tiny{$\pm$0.11} \\
 Activation Gaussian & \phantom{0}5.14\tiny{$\pm$0.08} & \phantom{0}9.17\tiny{$\pm$0.06} & 43.74\tiny{$\pm$0.31} & 59.29\tiny{$\pm$0.65} & 56.32\tiny{$\pm$2.03} & 76.49\tiny{$\pm$1.23} \\
 Activation Dropout     & \phantom{0}4.37\tiny{$\pm$0.02} & \phantom{0}8.16\tiny{$\pm$0.04} & 42.89\tiny{$\pm$0.90} & 58.26\tiny{$\pm$0.34} & 42.47\tiny{$\pm$0.35} & 67.78\tiny{$\pm$0.25} \\
 Gradient Gaussian      & \phantom{0}6.25\tiny{$\pm$0.10} & 11.43\tiny{$\pm$0.14}           & 44.39\tiny{$\pm$0.73} & 59.56\tiny{$\pm$0.87} & 57.92\tiny{$\pm$0.75} & 77.81\tiny{$\pm$0.34} \\
 Model                  & \phantom{0}3.98\tiny{$\pm$0.02} & \phantom{0}8.11\tiny{$\pm$0.04} & 37.14\tiny{$\pm$0.33} & 56.97\tiny{$\pm$0.16} & 47.11\tiny{$\pm$0.53} & 69.76\tiny{$\pm$0.09} \\
 Weight Gaussian     & \phantom{0}5.04\tiny{$\pm$0.04} & \phantom{0}9.08\tiny{$\pm$0.06} & 44.28\tiny{$\pm$0.31} & 59.84\tiny{$\pm$0.08} & 54.11\tiny{$\pm$2.41} & 74.52\tiny{$\pm$1.42} \\
 Weight DropConnect     & \phantom{0}5.11\tiny{$\pm$0.11} & \phantom{0}9.03\tiny{$\pm$0.11} & 45.75\tiny{$\pm$0.89} & 59.71\tiny{$\pm$1.15} & 56.44\tiny{$\pm$3.41} & 76.12\tiny{$\pm$2.55} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
 \multirow{2}{*}{\textbf{Noise Type}}& \multicolumn{2}{c}{\textbf{SVHN}} & \multicolumn{2}{c}{\textbf{CIFAR-100}}  & \multicolumn{2}{c}{\textbf{TinyImageNet}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7}
 & \textbf{ID}  & \textbf{OOD} & \textbf{ID}  & \textbf{OOD} & \textbf{ID}  & \textbf{OOD} \\
\midrule
 No Noise               & \phantom{0}2.73\tiny{$\pm$0.10} & \phantom{0}5.13\tiny{$\pm$0.06} & \phantom{0}5.76\tiny{$\pm$0.34} & \phantom{0}7.50\tiny{$\pm$0.11} & 14.68\tiny{$\pm$0.47}           & \phantom{0}9.93\tiny{$\pm$0.08} \\
 Input Weak Aug.        & \phantom{0}2.66\tiny{$\pm$0.05} & \phantom{0}5.75\tiny{$\pm$0.09} & \phantom{0}6.33\tiny{$\pm$0.32} & 15.26\tiny{$\pm$0.80}           & \phantom{0}8.20\tiny{$\pm$1.23} & \phantom{0}9.88\tiny{$\pm$0.38} \\
 Input Gaussian      & \phantom{0}2.68\tiny{$\pm$0.05} & \phantom{0}5.09\tiny{$\pm$0.03} & \phantom{0}5.07\tiny{$\pm$0.61} & \phantom{0}9.59\tiny{$\pm$1.63} & 13.79\tiny{$\pm$0.49}           & \phantom{0}8.75\tiny{$\pm$0.46} \\
 Input AugMix           & \phantom{0}1.46\tiny{$\pm$0.04} & \phantom{0}3.04\tiny{$\pm$0.07} & \phantom{0}6.56\tiny{$\pm$0.71} & 14.17\tiny{$\pm$0.59}           & \phantom{0}6.23\tiny{$\pm$0.63} & 16.60\tiny{$\pm$0.23}           \\
 Input-Target MixUp     & \phantom{0}5.61\tiny{$\pm$1.19} & \phantom{0}5.27\tiny{$\pm$0.90} & \phantom{0}2.68\tiny{$\pm$0.26} & \phantom{0}6.77\tiny{$\pm$0.43} & 12.24\tiny{$\pm$0.82}           & \phantom{0}8.32\tiny{$\pm$0.10} \\
 Label Smoothing        & \phantom{0}0.95\tiny{$\pm$0.07} & \phantom{0}1.16\tiny{$\pm$0.03} & 10.18\tiny{$\pm$2.84}           & \phantom{0}8.54\tiny{$\pm$1.72} & 17.47\tiny{$\pm$0.22}           & \phantom{0}9.76\tiny{$\pm$0.12} \\
 Activation Gaussian & \phantom{0}2.75\tiny{$\pm$0.05} & \phantom{0}5.11\tiny{$\pm$0.07} & \phantom{0}5.45\tiny{$\pm$1.23} & 10.46\tiny{$\pm$1.78}           & 10.66\tiny{$\pm$3.63}           & \phantom{0}8.42\tiny{$\pm$0.89} \\
 Activation Dropout     & \phantom{0}3.03\tiny{$\pm$0.02} & \phantom{0}5.72\tiny{$\pm$0.02} & \phantom{0}5.49\tiny{$\pm$0.32} & 10.00\tiny{$\pm$0.41}           & 14.68\tiny{$\pm$0.17}           & 25.16\tiny{$\pm$0.75}           \\
 Gradient Gaussian      & \phantom{0}3.61\tiny{$\pm$0.11} & \phantom{0}7.07\tiny{$\pm$0.15} & \phantom{0}5.59\tiny{$\pm$1.20} & 11.16\tiny{$\pm$1.73}           & 21.10\tiny{$\pm$0.45}           & 31.33\tiny{$\pm$0.35}           \\
 Model                  & \phantom{0}2.38\tiny{$\pm$0.05} & \phantom{0}4.78\tiny{$\pm$0.04} & \phantom{0}7.59\tiny{$\pm$0.52} & 13.21\tiny{$\pm$0.40}           & \phantom{0}5.63\tiny{$\pm$0.31} & 10.34\tiny{$\pm$0.44}           \\
 Weight Gaussian     & \phantom{0}2.67\tiny{$\pm$0.03} & \phantom{0}5.06\tiny{$\pm$0.02} & \phantom{0}5.30\tiny{$\pm$0.20} & \phantom{0}9.87\tiny{$\pm$0.53} & 12.42\tiny{$\pm$0.87}           & \phantom{0}8.24\tiny{$\pm$0.34} \\
 Weight DropConnect     & \phantom{0}2.91\tiny{$\pm$0.08} & \phantom{0}5.38\tiny{$\pm$0.07} & \phantom{0}6.98\tiny{$\pm$1.36} & 11.51\tiny{$\pm$1.69}           & 11.42\tiny{$\pm$2.14}           & \phantom{0}7.99\tiny{$\pm$0.82} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
 \multirow{2}{*}{\textbf{Noise Type}}& \multicolumn{2}{c}{\textbf{SVHN}} & \multicolumn{2}{c}{\textbf{CIFAR-100}}  & \multicolumn{2}{c}{\textbf{TinyImageNet}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7}
 & \textbf{ID}  & \textbf{OOD} & \textbf{ID}  & \textbf{OOD} & \textbf{ID}  & \textbf{OOD} \\
\midrule
 No Noise               & \phantom{0}0.23\tiny{$\pm$0.01} & \phantom{0}0.41\tiny{$\pm$0.00} & \phantom{0}1.83\tiny{$\pm$0.03} & \phantom{0}2.69\tiny{$\pm$0.02} & \phantom{0}2.72\tiny{$\pm$0.03} & \phantom{0}3.86\tiny{$\pm$0.02} \\
 Input Weak Aug.        & \phantom{0}0.23\tiny{$\pm$0.00} & \phantom{0}0.48\tiny{$\pm$0.00} & \phantom{0}1.09\tiny{$\pm$0.01} & \phantom{0}2.36\tiny{$\pm$0.02} & \phantom{0}1.84\tiny{$\pm$0.05} & \phantom{0}3.28\tiny{$\pm$0.04} \\
 Input Gaussian      & \phantom{0}0.23\tiny{$\pm$0.00} & \phantom{0}0.41\tiny{$\pm$0.00} & \phantom{0}1.75\tiny{$\pm$0.03} & \phantom{0}2.56\tiny{$\pm$0.02} & \phantom{0}2.67\tiny{$\pm$0.08} & \phantom{0}3.76\tiny{$\pm$0.06} \\
 Input AugMix           & \phantom{0}0.16\tiny{$\pm$0.00} & \phantom{0}0.31\tiny{$\pm$0.00} & \phantom{0}1.19\tiny{$\pm$0.01} & \phantom{0}2.05\tiny{$\pm$0.00} & \phantom{0}1.90\tiny{$\pm$0.01} & \phantom{0}3.05\tiny{$\pm$0.01} \\
 Input-Target MixUp     & \phantom{0}0.24\tiny{$\pm$0.01} & \phantom{0}0.46\tiny{$\pm$0.01} & \phantom{0}1.76\tiny{$\pm$0.03} & \phantom{0}2.58\tiny{$\pm$0.01} & \phantom{0}2.56\tiny{$\pm$0.03} & \phantom{0}3.68\tiny{$\pm$0.03} \\
 Label Smoothing        & \phantom{0}0.19\tiny{$\pm$0.00} & \phantom{0}0.31\tiny{$\pm$0.00} & \phantom{0}1.99\tiny{$\pm$0.06} & \phantom{0}2.65\tiny{$\pm$0.06} & \phantom{0}2.82\tiny{$\pm$0.02} & \phantom{0}3.86\tiny{$\pm$0.01} \\
 Activation Gaussian & \phantom{0}0.23\tiny{$\pm$0.00} & \phantom{0}0.41\tiny{$\pm$0.00} & \phantom{0}1.78\tiny{$\pm$0.02} & \phantom{0}2.59\tiny{$\pm$0.04} & \phantom{0}2.72\tiny{$\pm$0.19} & \phantom{0}3.84\tiny{$\pm$0.09} \\
 Activation Dropout     & \phantom{0}0.26\tiny{$\pm$0.00} & \phantom{0}0.48\tiny{$\pm$0.00} & \phantom{0}1.76\tiny{$\pm$0.04} & \phantom{0}2.55\tiny{$\pm$0.01} & \phantom{0}2.03\tiny{$\pm$0.00} & \phantom{0}3.70\tiny{$\pm$0.04} \\
 Gradient Gaussian      & \phantom{0}0.30\tiny{$\pm$0.01} & \phantom{0}0.57\tiny{$\pm$0.02} & \phantom{0}1.79\tiny{$\pm$0.03} & \phantom{0}2.60\tiny{$\pm$0.04} & \phantom{0}2.94\tiny{$\pm$0.05} & \phantom{0}4.79\tiny{$\pm$0.04} \\
 Model                  & \phantom{0}0.18\tiny{$\pm$0.00} & \phantom{0}0.35\tiny{$\pm$0.00} & \phantom{0}1.59\tiny{$\pm$0.01} & \phantom{0}2.67\tiny{$\pm$0.01} & \phantom{0}2.10\tiny{$\pm$0.02} & \phantom{0}3.46\tiny{$\pm$0.00} \\
 Weight Gaussian     & \phantom{0}0.23\tiny{$\pm$0.00} & \phantom{0}0.40\tiny{$\pm$0.00} & \phantom{0}1.81\tiny{$\pm$0.02} & \phantom{0}2.61\tiny{$\pm$0.01} & \phantom{0}2.63\tiny{$\pm$0.13} & \phantom{0}3.74\tiny{$\pm$0.09} \\
 Weight DropConnect     & \phantom{0}0.24\tiny{$\pm$0.01} & \phantom{0}0.43\tiny{$\pm$0.01} & \phantom{0}1.87\tiny{$\pm$0.04} & \phantom{0}2.61\tiny{$\pm$0.04} & \phantom{0}2.73\tiny{$\pm$0.16} & \phantom{0}3.82\tiny{$\pm$0.15} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
\multirow{2}{*}{\textbf{Noise Type}}& \multicolumn{2}{c}{\textbf{Wine}} & \multicolumn{2}{c}{\textbf{Toxicity}}  & \multicolumn{2}{c}{\textbf{Abalone}} & \multicolumn{2}{c}{\textbf{Students}} & \multicolumn{2}{c}{\textbf{Adult}}\\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}
 & \textbf{ID}  & \textbf{OOD} & \textbf{ID}  & \textbf{OOD} & \textbf{ID}  & \textbf{OOD} & \textbf{ID}  & \textbf{OOD} & \textbf{ID}  & \textbf{OOD}\\
 
\midrule
 No Noise            & 35.73\tiny{$\pm$2.20}     & 36.37\tiny{$\pm$2.07}      & 47.06\tiny{$\pm$8.32}         & 44.98\tiny{$\pm$7.10}          & 43.30\tiny{$\pm$0.29}        & 43.34\tiny{$\pm$0.20}         & 65.40\tiny{$\pm$4.88}         & 65.89\tiny{$\pm$3.72}          & 15.54\tiny{$\pm$0.23}      & 15.73\tiny{$\pm$0.19}       \\
 Input Gaussian      & 35.94\tiny{$\pm$2.43}     & 36.28\tiny{$\pm$2.15}      & 47.06\tiny{$\pm$8.32}         & 44.78\tiny{$\pm$7.26}          & 43.30\tiny{$\pm$0.43}        & 43.53\tiny{$\pm$0.26}         & 65.40\tiny{$\pm$4.88}         & 65.81\tiny{$\pm$3.62}          & 15.58\tiny{$\pm$0.42}      & 15.74\tiny{$\pm$0.37}       \\
 Input ODS           & 35.83\tiny{$\pm$1.64}     & 36.17\tiny{$\pm$1.53}      & 48.04\tiny{$\pm$5.55}         & 45.65\tiny{$\pm$5.41}          & 43.38\tiny{$\pm$0.73}        & 43.61\tiny{$\pm$0.60}         & 64.56\tiny{$\pm$3.73}         & 65.74\tiny{$\pm$3.30}          & 15.47\tiny{$\pm$0.39}      & 15.67\tiny{$\pm$0.34}       \\
 Input-Target MixUp  & 38.02\tiny{$\pm$0.82}     & 38.12\tiny{$\pm$0.80}      & 50.98\tiny{$\pm$5.00}         & 46.47\tiny{$\pm$4.29}          & 43.46\tiny{$\pm$0.45}        & 43.55\tiny{$\pm$0.40}         & 65.40\tiny{$\pm$2.60}         & 66.13\tiny{$\pm$2.87}          & 15.28\tiny{$\pm$0.33}      & 15.44\tiny{$\pm$0.33}       \\
 Label Smoothing     & 35.52\tiny{$\pm$2.37}     & 36.05\tiny{$\pm$2.30}      & 50.00\tiny{$\pm$4.16}         & 46.59\tiny{$\pm$4.20}          & 43.22\tiny{$\pm$0.20}        & 43.41\tiny{$\pm$0.24}         & 64.98\tiny{$\pm$4.30}         & 65.69\tiny{$\pm$3.52}          & 15.55\tiny{$\pm$0.35}      & 15.74\tiny{$\pm$0.31}       \\
 Activation Gaussian & 35.83\tiny{$\pm$1.74}     & 36.12\tiny{$\pm$1.49}      & 47.06\tiny{$\pm$8.32}         & 44.82\tiny{$\pm$7.43}          & 43.22\tiny{$\pm$0.54}        & 43.41\tiny{$\pm$0.29}         & 64.56\tiny{$\pm$4.51}         & 66.46\tiny{$\pm$4.38}          & 15.77\tiny{$\pm$0.40}      & 15.91\tiny{$\pm$0.42}       \\
 Activation Dropout  & 36.04\tiny{$\pm$2.23}     & 36.40\tiny{$\pm$1.84}      & 56.86\tiny{$\pm$15.62}        & 56.27\tiny{$\pm$15.36}         & 43.54\tiny{$\pm$1.28}        & 43.69\tiny{$\pm$1.06}         & 71.73\tiny{$\pm$3.32}         & 72.44\tiny{$\pm$3.51}          & 14.82\tiny{$\pm$0.32}      & 14.92\tiny{$\pm$0.31}       \\
 Gradient Gaussian   & 32.60\tiny{$\pm$0.53}     & 33.97\tiny{$\pm$1.19}      & 50.00\tiny{$\pm$4.16}         & 49.10\tiny{$\pm$1.22}          & 43.74\tiny{$\pm$0.11}        & 43.86\tiny{$\pm$0.11}         & 68.78\tiny{$\pm$5.69}         & 68.56\tiny{$\pm$4.60}          & 15.38\tiny{$\pm$0.31}      & 15.52\tiny{$\pm$0.29}       \\
 Model               & 37.92\tiny{$\pm$1.28}     & 38.15\tiny{$\pm$1.31}      & 45.10\tiny{$\pm$6.04}         & 43.49\tiny{$\pm$6.16}          & 43.42\tiny{$\pm$0.20}        & 43.66\tiny{$\pm$0.26}         & 65.82\tiny{$\pm$4.51}         & 65.86\tiny{$\pm$3.57}          & 14.72\tiny{$\pm$0.46}      & 14.81\tiny{$\pm$0.38}       \\
 Weight Gaussian     & 35.52\tiny{$\pm$1.95}     & 36.16\tiny{$\pm$1.75}      & 50.00\tiny{$\pm$6.35}         & 49.06\tiny{$\pm$5.41}          & 43.10\tiny{$\pm$0.39}        & 43.36\tiny{$\pm$0.29}         & 64.98\tiny{$\pm$4.88}         & 66.80\tiny{$\pm$4.25}          & 15.13\tiny{$\pm$0.31}      & 15.23\tiny{$\pm$0.24}       \\
 Weight DropConnect  & 38.85\tiny{$\pm$0.53}     & 38.99\tiny{$\pm$0.77}      & 47.06\tiny{$\pm$8.32}         & 44.90\tiny{$\pm$6.87}          & 43.42\tiny{$\pm$0.78}        & 43.36\tiny{$\pm$0.59}         & 64.56\tiny{$\pm$4.51}         & 66.58\tiny{$\pm$4.40}          & 14.93\tiny{$\pm$0.32}      & 15.04\tiny{$\pm$0.29}       \\
 Top-2 Direct Combination       & 37.50\tiny{$\pm$1.53}     & 37.88\tiny{$\pm$1.28}      & 46.08\tiny{$\pm$5.00}         & 44.00\tiny{$\pm$5.17}          & 43.18\tiny{$\pm$0.68}        & 43.41\tiny{$\pm$0.67}         & 64.56\tiny{$\pm$4.51}         & 65.82\tiny{$\pm$3.69}          & 14.61\tiny{$\pm$0.30}      & 14.77\tiny{$\pm$0.27}       \\
 Top-3 Direct Combination        & 38.23\tiny{$\pm$1.03}     & 38.46\tiny{$\pm$0.94}      & 31.37\tiny{$\pm$7.72}         & 31.37\tiny{$\pm$7.72}          & 43.06\tiny{$\pm$0.88}        & 43.39\tiny{$\pm$0.82}         & 69.20\tiny{$\pm$2.60}         & 69.35\tiny{$\pm$2.21}          & 14.83\tiny{$\pm$0.31}      & 14.91\tiny{$\pm$0.29}       \\
 Top-2 Optimised Combination     & 37.60\tiny{$\pm$2.12}     & 37.79\tiny{$\pm$2.36}      & 50.00\tiny{$\pm$6.35}         & 47.02\tiny{$\pm$5.47}          & 43.22\tiny{$\pm$0.56}        & 43.40\tiny{$\pm$0.32}         & 65.82\tiny{$\pm$4.51}         & 66.23\tiny{$\pm$3.77}          & 14.64\tiny{$\pm$0.35}      & 14.74\tiny{$\pm$0.33}       \\
 Top-3 Optimised Combination     & 39.90\tiny{$\pm$2.08}     & 39.96\tiny{$\pm$1.80}      & 49.02\tiny{$\pm$6.93}         & 44.47\tiny{$\pm$7.36}          & 43.26\tiny{$\pm$0.66}        & 43.56\tiny{$\pm$0.41}         & 82.70\tiny{$\pm$5.69}         & 82.75\tiny{$\pm$5.58}          & 14.64\tiny{$\pm$0.32}      & 14.74\tiny{$\pm$0.33}       \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
\multirow{2}{*}{\textbf{Noise Type}}& \multicolumn{2}{c}{\textbf{Wine}} & \multicolumn{2}{c}{\textbf{Toxicity}}  & \multicolumn{2}{c}{\textbf{Abalone}} & \multicolumn{2}{c}{\textbf{Students}} & \multicolumn{2}{c}{\textbf{Adult}}\\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}
 & \textbf{ID}  & \textbf{OOD} & \textbf{ID}  & \textbf{OOD} & \textbf{ID}  & \textbf{OOD} & \textbf{ID}  & \textbf{OOD} & \textbf{ID}  & \textbf{OOD}\\
 
\midrule
 No Noise            & \phantom{0}8.75\tiny{$\pm$1.34} & \phantom{0}9.07\tiny{$\pm$0.96} & 45.78\tiny{$\pm$8.12}         & 44.18\tiny{$\pm$6.80}          & \phantom{0}3.94\tiny{$\pm$0.59} & \phantom{0}4.19\tiny{$\pm$0.61} & 12.46\tiny{$\pm$2.92}           & 13.81\tiny{$\pm$2.17}           & \phantom{0}3.47\tiny{$\pm$0.29} & \phantom{0}3.85\tiny{$\pm$0.34} \\
 Input Gaussian      & \phantom{0}8.56\tiny{$\pm$0.60} & \phantom{0}8.82\tiny{$\pm$1.13} & 45.84\tiny{$\pm$8.40}         & 43.93\tiny{$\pm$7.07}          & \phantom{0}3.60\tiny{$\pm$0.41} & \phantom{0}4.05\tiny{$\pm$0.67} & 13.36\tiny{$\pm$0.44}           & 14.37\tiny{$\pm$1.68}           & \phantom{0}3.50\tiny{$\pm$0.44} & \phantom{0}3.84\tiny{$\pm$0.42} \\
 Input ODS           & \phantom{0}5.75\tiny{$\pm$0.71} & \phantom{0}6.02\tiny{$\pm$0.52} & 42.82\tiny{$\pm$4.17}         & 39.93\tiny{$\pm$3.67}          & \phantom{0}3.04\tiny{$\pm$0.75} & \phantom{0}3.55\tiny{$\pm$1.01} & 14.04\tiny{$\pm$2.38}           & 14.07\tiny{$\pm$1.77}           & \phantom{0}3.64\tiny{$\pm$0.46} & \phantom{0}3.89\tiny{$\pm$0.41} \\
 Input-Target MixUp  & \phantom{0}4.43\tiny{$\pm$0.77} & \phantom{0}4.76\tiny{$\pm$0.77} & 43.18\tiny{$\pm$5.18}         & 41.22\tiny{$\pm$3.89}          & \phantom{0}3.41\tiny{$\pm$1.00} & \phantom{0}3.86\tiny{$\pm$0.92} & 11.07\tiny{$\pm$3.74}           & 11.74\tiny{$\pm$3.19}           & \phantom{0}2.79\tiny{$\pm$0.36} & \phantom{0}3.06\tiny{$\pm$0.43} \\
 Label Smoothing     & \phantom{0}4.82\tiny{$\pm$0.61} & \phantom{0}5.47\tiny{$\pm$1.60} & 42.08\tiny{$\pm$4.15}         & 38.75\tiny{$\pm$4.52}          & \phantom{0}2.77\tiny{$\pm$0.74} & \phantom{0}3.42\tiny{$\pm$0.88} & 12.69\tiny{$\pm$2.59}           & 13.81\tiny{$\pm$1.98}           & \phantom{0}3.32\tiny{$\pm$0.32} & \phantom{0}3.62\tiny{$\pm$0.36} \\
 Activation Gaussian & \phantom{0}9.27\tiny{$\pm$1.24} & \phantom{0}9.52\tiny{$\pm$1.12} & 46.46\tiny{$\pm$8.05}         & 44.11\tiny{$\pm$7.04}          & \phantom{0}3.17\tiny{$\pm$0.96} & \phantom{0}3.79\tiny{$\pm$0.87} & 11.91\tiny{$\pm$0.96}           & 13.62\tiny{$\pm$0.49}           & \phantom{0}3.74\tiny{$\pm$0.57} & \phantom{0}4.05\tiny{$\pm$0.56} \\
 Activation Dropout  & \phantom{0}6.93\tiny{$\pm$1.24} & \phantom{0}7.26\tiny{$\pm$1.51} & 23.26\tiny{$\pm$16.83}        & 23.81\tiny{$\pm$16.23}         & \phantom{0}3.48\tiny{$\pm$1.96} & \phantom{0}3.75\tiny{$\pm$1.55} & \phantom{0}9.75\tiny{$\pm$2.95} & \phantom{0}9.25\tiny{$\pm$3.16} & \phantom{0}0.95\tiny{$\pm$0.06} & \phantom{0}1.10\tiny{$\pm$0.10} \\
 Gradient Gaussian   & 16.96\tiny{$\pm$1.93}           & 18.15\tiny{$\pm$1.56}           & 48.32\tiny{$\pm$3.18}         & 48.00\tiny{$\pm$0.99}          & \phantom{0}5.30\tiny{$\pm$1.57} & \phantom{0}5.87\tiny{$\pm$1.71} & 17.58\tiny{$\pm$4.99}           & 18.03\tiny{$\pm$4.63}           & \phantom{0}2.81\tiny{$\pm$0.53} & \phantom{0}3.13\tiny{$\pm$0.52} \\
 Model               & \phantom{0}4.73\tiny{$\pm$1.73} & \phantom{0}5.30\tiny{$\pm$1.36} & 39.66\tiny{$\pm$2.95}         & 37.93\tiny{$\pm$3.67}          & \phantom{0}2.80\tiny{$\pm$1.09} & \phantom{0}3.40\tiny{$\pm$0.90} & 12.35\tiny{$\pm$2.63}           & 13.65\tiny{$\pm$1.99}           & \phantom{0}1.49\tiny{$\pm$0.51} & \phantom{0}1.62\tiny{$\pm$0.43} \\
 Weight Gaussian     & \phantom{0}9.56\tiny{$\pm$1.17} & \phantom{0}9.36\tiny{$\pm$1.35} & 48.77\tiny{$\pm$4.79}         & 46.12\tiny{$\pm$4.70}          & \phantom{0}3.48\tiny{$\pm$0.55} & \phantom{0}3.90\tiny{$\pm$0.54} & 12.27\tiny{$\pm$1.18}           & 13.49\tiny{$\pm$0.76}           & \phantom{0}2.36\tiny{$\pm$0.25} & \phantom{0}2.61\tiny{$\pm$0.22} \\
 Weight DropConnect  & \phantom{0}5.65\tiny{$\pm$3.34} & \phantom{0}5.26\tiny{$\pm$2.58} & 46.47\tiny{$\pm$7.40}         & 44.01\tiny{$\pm$6.62}          & \phantom{0}3.72\tiny{$\pm$1.47} & \phantom{0}3.96\tiny{$\pm$1.12} & 12.73\tiny{$\pm$1.63}           & 13.75\tiny{$\pm$0.73}           & \phantom{0}1.70\tiny{$\pm$0.40} & \phantom{0}1.92\tiny{$\pm$0.41} \\
 Top-2 Direct Combination       & \phantom{0}4.58\tiny{$\pm$0.47} & \phantom{0}4.19\tiny{$\pm$0.42} & 32.77\tiny{$\pm$1.78}         & 32.93\tiny{$\pm$2.41}          & \phantom{0}2.80\tiny{$\pm$0.81} & \phantom{0}3.07\tiny{$\pm$0.86} & 11.78\tiny{$\pm$1.43}           & 11.99\tiny{$\pm$0.40}           & \phantom{0}1.39\tiny{$\pm$0.33} & \phantom{0}1.50\tiny{$\pm$0.32} \\
 Top-3 Direct Combination        & \phantom{0}3.77\tiny{$\pm$0.90} & \phantom{0}3.95\tiny{$\pm$0.62} & 15.99\tiny{$\pm$9.87}         & 16.13\tiny{$\pm$9.60}          & \phantom{0}2.65\tiny{$\pm$1.51} & \phantom{0}2.88\tiny{$\pm$1.24} & 12.44\tiny{$\pm$1.68}           & 12.01\tiny{$\pm$1.35}           & \phantom{0}0.95\tiny{$\pm$0.21} & \phantom{0}1.10\tiny{$\pm$0.19} \\
 Top-2 Optimised Combination     & \phantom{0}5.01\tiny{$\pm$1.16} & \phantom{0}5.51\tiny{$\pm$1.07} & 45.30\tiny{$\pm$7.41}         & 43.41\tiny{$\pm$6.21}          & \phantom{0}2.98\tiny{$\pm$0.83} & \phantom{0}3.69\tiny{$\pm$0.87} & 10.68\tiny{$\pm$0.62}           & 11.72\tiny{$\pm$0.08}           & \phantom{0}1.25\tiny{$\pm$0.38} & \phantom{0}1.43\tiny{$\pm$0.35} \\
 Top-3 Optimised Combination     & \phantom{0}7.39\tiny{$\pm$1.06} & \phantom{0}7.26\tiny{$\pm$1.48} & 38.88\tiny{$\pm$6.65}         & 36.78\tiny{$\pm$6.77}          & \phantom{0}3.08\tiny{$\pm$1.34} & \phantom{0}3.62\tiny{$\pm$0.92} & \phantom{0}2.56\tiny{$\pm$1.82} & \phantom{0}2.70\tiny{$\pm$1.82} & \phantom{0}1.17\tiny{$\pm$0.19} & \phantom{0}1.38\tiny{$\pm$0.23} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
\multirow{2}{*}{\textbf{Noise Type}}& \multicolumn{2}{c}{\textbf{Wine}} & \multicolumn{2}{c}{\textbf{Toxicity}}  & \multicolumn{2}{c}{\textbf{Abalone}} & \multicolumn{2}{c}{\textbf{Students}} & \multicolumn{2}{c}{\textbf{Adult}}\\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}
 & \textbf{ID}  & \textbf{OOD} & \textbf{ID}  & \textbf{OOD} & \textbf{ID}  & \textbf{OOD} & \textbf{ID}  & \textbf{OOD} & \textbf{ID}  & \textbf{OOD}\\
 
\midrule
 No Noise            & \phantom{0}0.94\tiny{$\pm$0.05} & \phantom{0}0.95\tiny{$\pm$0.04} & \phantom{0}4.85\tiny{$\pm$0.23} & \phantom{0}4.87\tiny{$\pm$0.27} & \phantom{0}0.84\tiny{$\pm$0.02} & \phantom{0}0.86\tiny{$\pm$0.02} & \phantom{0}1.87\tiny{$\pm$0.08} & \phantom{0}1.98\tiny{$\pm$0.07} & \phantom{0}0.35\tiny{$\pm$0.01} & \phantom{0}0.36\tiny{$\pm$0.01} \\
 Input Gaussian      & \phantom{0}0.94\tiny{$\pm$0.05} & \phantom{0}0.95\tiny{$\pm$0.05} & \phantom{0}4.85\tiny{$\pm$0.27} & \phantom{0}4.87\tiny{$\pm$0.28} & \phantom{0}0.84\tiny{$\pm$0.02} & \phantom{0}0.86\tiny{$\pm$0.02} & \phantom{0}1.87\tiny{$\pm$0.08} & \phantom{0}1.97\tiny{$\pm$0.07} & \phantom{0}0.34\tiny{$\pm$0.01} & \phantom{0}0.36\tiny{$\pm$0.01} \\
 Input ODS           & \phantom{0}0.91\tiny{$\pm$0.05} & \phantom{0}0.92\tiny{$\pm$0.05} & \phantom{0}2.20\tiny{$\pm$0.33} & \phantom{0}2.35\tiny{$\pm$0.39} & \phantom{0}0.84\tiny{$\pm$0.02} & \phantom{0}0.85\tiny{$\pm$0.02} & \phantom{0}1.87\tiny{$\pm$0.08} & \phantom{0}1.98\tiny{$\pm$0.07} & \phantom{0}0.35\tiny{$\pm$0.01} & \phantom{0}0.36\tiny{$\pm$0.01} \\
 Input-Target MixUp  & \phantom{0}0.91\tiny{$\pm$0.04} & \phantom{0}0.91\tiny{$\pm$0.04} & \phantom{0}2.39\tiny{$\pm$0.27} & \phantom{0}2.44\tiny{$\pm$0.19} & \phantom{0}0.84\tiny{$\pm$0.02} & \phantom{0}0.86\tiny{$\pm$0.02} & \phantom{0}1.88\tiny{$\pm$0.04} & \phantom{0}1.96\tiny{$\pm$0.04} & \phantom{0}0.34\tiny{$\pm$0.01} & \phantom{0}0.35\tiny{$\pm$0.01} \\
 Label Smoothing     & \phantom{0}0.93\tiny{$\pm$0.04} & \phantom{0}0.94\tiny{$\pm$0.04} & \phantom{0}1.76\tiny{$\pm$0.22} & \phantom{0}1.78\tiny{$\pm$0.31} & \phantom{0}0.84\tiny{$\pm$0.02} & \phantom{0}0.85\tiny{$\pm$0.02} & \phantom{0}1.87\tiny{$\pm$0.08} & \phantom{0}1.97\tiny{$\pm$0.07} & \phantom{0}0.34\tiny{$\pm$0.01} & \phantom{0}0.35\tiny{$\pm$0.01} \\
 Activation Gaussian & \phantom{0}0.94\tiny{$\pm$0.05} & \phantom{0}0.96\tiny{$\pm$0.05} & \phantom{0}4.78\tiny{$\pm$0.26} & \phantom{0}4.82\tiny{$\pm$0.30} & \phantom{0}0.84\tiny{$\pm$0.02} & \phantom{0}0.86\tiny{$\pm$0.02} & \phantom{0}1.90\tiny{$\pm$0.09} & \phantom{0}2.00\tiny{$\pm$0.08} & \phantom{0}0.35\tiny{$\pm$0.01} & \phantom{0}0.36\tiny{$\pm$0.01} \\
 Activation Dropout  & \phantom{0}0.92\tiny{$\pm$0.05} & \phantom{0}0.93\tiny{$\pm$0.05} & \phantom{0}1.03\tiny{$\pm$0.24} & \phantom{0}1.03\tiny{$\pm$0.23} & \phantom{0}0.84\tiny{$\pm$0.02} & \phantom{0}0.85\tiny{$\pm$0.02} & \phantom{0}2.23\tiny{$\pm$0.04} & \phantom{0}2.25\tiny{$\pm$0.05} & \phantom{0}0.32\tiny{$\pm$0.01} & \phantom{0}0.32\tiny{$\pm$0.01} \\
 Gradient Gaussian   & \phantom{0}1.26\tiny{$\pm$0.09} & \phantom{0}1.30\tiny{$\pm$0.08} & \phantom{0}5.41\tiny{$\pm$0.16} & \phantom{0}5.65\tiny{$\pm$0.05} & \phantom{0}0.86\tiny{$\pm$0.03} & \phantom{0}0.88\tiny{$\pm$0.04} & \phantom{0}1.95\tiny{$\pm$0.06} & \phantom{0}2.05\tiny{$\pm$0.05} & \phantom{0}0.34\tiny{$\pm$0.01} & \phantom{0}0.35\tiny{$\pm$0.01} \\
 Model               & \phantom{0}0.92\tiny{$\pm$0.04} & \phantom{0}0.93\tiny{$\pm$0.04} & \phantom{0}2.06\tiny{$\pm$0.37} & \phantom{0}2.14\tiny{$\pm$0.43} & \phantom{0}0.84\tiny{$\pm$0.02} & \phantom{0}0.85\tiny{$\pm$0.02} & \phantom{0}1.87\tiny{$\pm$0.08} & \phantom{0}1.98\tiny{$\pm$0.07} & \phantom{0}0.31\tiny{$\pm$0.01} & \phantom{0}0.32\tiny{$\pm$0.01} \\
 Weight Gaussian     & \phantom{0}0.95\tiny{$\pm$0.05} & \phantom{0}0.96\tiny{$\pm$0.05} & \phantom{0}3.02\tiny{$\pm$0.20} & \phantom{0}3.15\tiny{$\pm$0.25} & \phantom{0}0.84\tiny{$\pm$0.02} & \phantom{0}0.86\tiny{$\pm$0.02} & \phantom{0}1.91\tiny{$\pm$0.08} & \phantom{0}2.01\tiny{$\pm$0.08} & \phantom{0}0.33\tiny{$\pm$0.01} & \phantom{0}0.34\tiny{$\pm$0.01} \\
 Weight DropConnect  & \phantom{0}0.94\tiny{$\pm$0.04} & \phantom{0}0.94\tiny{$\pm$0.04} & \phantom{0}4.82\tiny{$\pm$0.17} & \phantom{0}4.83\tiny{$\pm$0.23} & \phantom{0}0.84\tiny{$\pm$0.02} & \phantom{0}0.85\tiny{$\pm$0.02} & \phantom{0}1.91\tiny{$\pm$0.09} & \phantom{0}2.01\tiny{$\pm$0.08} & \phantom{0}0.32\tiny{$\pm$0.01} & \phantom{0}0.33\tiny{$\pm$0.01} \\
 Top-2 Direct Combination        & \phantom{0}0.94\tiny{$\pm$0.03} & \phantom{0}0.95\tiny{$\pm$0.03} & \phantom{0}1.57\tiny{$\pm$0.24} & \phantom{0}1.62\tiny{$\pm$0.27} & \phantom{0}0.84\tiny{$\pm$0.02} & \phantom{0}0.85\tiny{$\pm$0.02} & \phantom{0}1.87\tiny{$\pm$0.06} & \phantom{0}1.97\tiny{$\pm$0.05} & \phantom{0}0.31\tiny{$\pm$0.01} & \phantom{0}0.32\tiny{$\pm$0.01} \\
 Top-3 Direct Combination        & \phantom{0}0.94\tiny{$\pm$0.03} & \phantom{0}0.95\tiny{$\pm$0.03} & \phantom{0}0.93\tiny{$\pm$0.22} & \phantom{0}0.93\tiny{$\pm$0.22} & \phantom{0}0.84\tiny{$\pm$0.02} & \phantom{0}0.84\tiny{$\pm$0.02} & \phantom{0}2.20\tiny{$\pm$0.05} & \phantom{0}2.23\tiny{$\pm$0.05} & \phantom{0}0.32\tiny{$\pm$0.01} & \phantom{0}0.32\tiny{$\pm$0.01} \\
 Top-2 Optimised Combination     & \phantom{0}0.92\tiny{$\pm$0.05} & \phantom{0}0.93\tiny{$\pm$0.04} & \phantom{0}2.47\tiny{$\pm$0.41} & \phantom{0}2.50\tiny{$\pm$0.45} & \phantom{0}0.84\tiny{$\pm$0.02} & \phantom{0}0.85\tiny{$\pm$0.02} & \phantom{0}1.86\tiny{$\pm$0.05} & \phantom{0}1.96\tiny{$\pm$0.05} & \phantom{0}0.31\tiny{$\pm$0.01} & \phantom{0}0.32\tiny{$\pm$0.01} \\
 Top-3 Optimised Combination    & \phantom{0}0.96\tiny{$\pm$0.04} & \phantom{0}0.96\tiny{$\pm$0.04} & \phantom{0}2.05\tiny{$\pm$0.27} & \phantom{0}2.25\tiny{$\pm$0.34} & \phantom{0}0.84\tiny{$\pm$0.02} & \phantom{0}0.85\tiny{$\pm$0.02} & \phantom{0}2.54\tiny{$\pm$0.15} & \phantom{0}2.54\tiny{$\pm$0.14} & \phantom{0}0.31\tiny{$\pm$0.01} & \phantom{0}0.32\tiny{$\pm$0.01} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
    \toprule
\multirow{2}{*}{\textbf{Noise Type}}& \multicolumn{2}{c}{\textbf{NewsGroup}} & \multicolumn{2}{c}{\textbf{SST}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} 
 & \textbf{GP-CNN}  & \textbf{Transformer}  & \textbf{GP-CNN}  & \textbf{Transformer} \\
\midrule
 No Noise            & 35.67\tiny{$\pm$1.13} & 36.56\tiny{$\pm$0.83} & 19.15\tiny{$\pm$0.75} & 21.60\tiny{$\pm$0.24}       \\
 Input Gaussian      & 35.44\tiny{$\pm$0.87} & 36.59\tiny{$\pm$0.84} & 21.14\tiny{$\pm$0.33} & 21.52\tiny{$\pm$0.24}        \\
 Input ODS           & 33.56\tiny{$\pm$0.33} & 34.44\tiny{$\pm$0.74} & 18.46\tiny{$\pm$1.03} & 21.52\tiny{$\pm$1.22}        \\
 Input-Target MixUp  & 35.44\tiny{$\pm$0.78} & 36.70\tiny{$\pm$0.92} & 18.85\tiny{$\pm$0.11} & 21.33\tiny{$\pm$0.41}        \\
 Label Smoothing     & 35.59\tiny{$\pm$0.69} & 36.56\tiny{$\pm$1.10} & 21.75\tiny{$\pm$0.53} & 21.29\tiny{$\pm$0.38} \\
 Activation Gaussian & 35.56\tiny{$\pm$1.16} & 36.44\tiny{$\pm$0.87} & 19.61\tiny{$\pm$1.06} & 21.64\tiny{$\pm$0.24} \\
 Activation Dropout  & 39.19\tiny{$\pm$0.92} & 36.48\tiny{$\pm$0.29} & 19.61\tiny{$\pm$0.25} & 21.02\tiny{$\pm$0.11}       \\
 Gradient Gaussian   & 40.56\tiny{$\pm$0.18} & 36.52\tiny{$\pm$0.89} & 21.90\tiny{$\pm$0.82} & 21.41\tiny{$\pm$0.91}        \\
 Model               & 40.22\tiny{$\pm$0.64} & 36.52\tiny{$\pm$0.76} & 19.57\tiny{$\pm$0.59} & 21.67\tiny{$\pm$0.25}   \\
 Weight Gaussian     & 35.48\tiny{$\pm$0.53} & 36.89\tiny{$\pm$0.79} & 20.18\tiny{$\pm$0.19} & 21.56\tiny{$\pm$0.32}     \\
 Weight DropConnect  & 35.19\tiny{$\pm$0.69} & 37.04\tiny{$\pm$0.68} & 20.15\tiny{$\pm$0.81} & 21.18\tiny{$\pm$0.39}     \\
 Top-2 Direct Combination        & 39.52\tiny{$\pm$0.69} & 36.41\tiny{$\pm$0.52} & 18.77\tiny{$\pm$1.00} & 20.64\tiny{$\pm$0.50}     \\
 Top-3 Direct Combination        & 36.96\tiny{$\pm$0.73} & 34.67\tiny{$\pm$0.74} & 17.58\tiny{$\pm$0.44} & 20.22\tiny{$\pm$0.61}    \\
 Top-2 Optimised Combination     & 38.04\tiny{$\pm$1.12} & 36.52\tiny{$\pm$1.30} & 20.41\tiny{$\pm$0.50} & 21.06\tiny{$\pm$0.33}     \\
 Top-3 Optimised Combination    & 36.00\tiny{$\pm$0.48} & 35.19\tiny{$\pm$0.37} & 18.85\tiny{$\pm$0.78} & 19.07\tiny{$\pm$0.61}     \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lcccc}
    \toprule
\multirow{2}{*}{\textbf{Noise Type}}& \multicolumn{2}{c}{\textbf{NewsGroup}} & \multicolumn{2}{c}{\textbf{SST}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} 
 & \textbf{GP-CNN}  & \textbf{Transformer}  & \textbf{GP-CNN}  & \textbf{Transformer}\\
\midrule
 No Noise            & \phantom{0}5.12\tiny{$\pm$0.53} & \phantom{0}3.47\tiny{$\pm$0.98}  & 13.99\tiny{$\pm$0.47}           & 11.61\tiny{$\pm$3.97}                 \\
 Input Gaussian      & \phantom{0}4.78\tiny{$\pm$1.30} & \phantom{0}3.59\tiny{$\pm$0.83}  & 15.14\tiny{$\pm$0.17}           & 11.32\tiny{$\pm$3.72}                 \\
 Input ODS           & \phantom{0}2.57\tiny{$\pm$0.81} & \phantom{0}7.99\tiny{$\pm$0.59}  & 11.80\tiny{$\pm$0.93}           & 14.70\tiny{$\pm$2.64}                 \\
 Input-Target MixUp  & \phantom{0}5.07\tiny{$\pm$0.59} & \phantom{0}2.54\tiny{$\pm$1.27}  & \phantom{0}7.76\tiny{$\pm$0.32} & 11.75\tiny{$\pm$3.55}                 \\
 Label Smoothing     & \phantom{0}3.78\tiny{$\pm$0.50} & \phantom{0}4.13\tiny{$\pm$0.94}  & \phantom{0}9.10\tiny{$\pm$0.87} & 10.26\tiny{$\pm$3.30}                 \\
 Activation Gaussian & \phantom{0}5.75\tiny{$\pm$0.50} & \phantom{0}3.42\tiny{$\pm$1.05}  & 13.99\tiny{$\pm$1.22}           & 11.39\tiny{$\pm$3.71}                 \\
 Activation Dropout  & \phantom{0}7.19\tiny{$\pm$1.29} & \phantom{0}2.26\tiny{$\pm$0.20}  & 11.50\tiny{$\pm$0.11}           & \phantom{0}7.42\tiny{$\pm$1.24}       \\
 Gradient Gaussian   & 24.26\tiny{$\pm$1.01}           & \phantom{0}3.24\tiny{$\pm$1.07}  & 17.40\tiny{$\pm$0.93}           & 12.20\tiny{$\pm$3.46}                 \\
 Model               & \phantom{0}2.91\tiny{$\pm$0.90} & \phantom{0}3.55\tiny{$\pm$0.84}  & 14.00\tiny{$\pm$0.50}           & 11.16\tiny{$\pm$3.62}                 \\
 Weight Gaussian     & \phantom{0}4.57\tiny{$\pm$0.48} & \phantom{0}4.01\tiny{$\pm$0.79}  & 14.77\tiny{$\pm$0.04}           & 12.09\tiny{$\pm$3.68}                 \\
 Weight DropConnect  & \phantom{0}5.41\tiny{$\pm$0.76} & \phantom{0}4.43\tiny{$\pm$0.72}  & 16.08\tiny{$\pm$1.02}           & 11.27\tiny{$\pm$3.01}                 \\
 Top-2 Direct Combination        & \phantom{0}8.25\tiny{$\pm$0.67} & \phantom{0}2.91\tiny{$\pm$0.33}  & \phantom{0}4.55\tiny{$\pm$1.11} & \phantom{0}6.40\tiny{$\pm$0.93}       \\
 Top-3 Direct Combination        & 13.76\tiny{$\pm$0.67}           & 11.19\tiny{$\pm$0.88}            & \phantom{0}2.12\tiny{$\pm$0.78} & \phantom{0}8.70\tiny{$\pm$2.85}       \\
 Top-2 Optimised Combination    & \phantom{0}3.44\tiny{$\pm$0.51} & \phantom{0}3.07\tiny{$\pm$0.52}  & \phantom{0}8.86\tiny{$\pm$0.38} & \phantom{0}8.02\tiny{$\pm$2.12}       \\
 Top-3 Optimised Combination     & \phantom{0}2.75\tiny{$\pm$0.05} & \phantom{0}2.89\tiny{$\pm$0.42}  & \phantom{0}9.33\tiny{$\pm$0.90} & \phantom{0}9.18\tiny{$\pm$0.61}       \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lcccc}
    \toprule
\multirow{2}{*}{\textbf{Noise Type}}& \multicolumn{2}{c}{\textbf{NewsGroup}} & \multicolumn{2}{c}{\textbf{SST}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} 
 & \textbf{GP-CNN}  & \textbf{Transformer}  & \textbf{GP-CNN}  & \textbf{Transformer}\\
\midrule
 No Noise            & \phantom{0}1.14\tiny{$\pm$0.01} & \phantom{0}1.13\tiny{$\pm$0.02} & \phantom{0}0.81\tiny{$\pm$0.04} & \phantom{0}0.61\tiny{$\pm$0.10}   \\
 Input Gaussian      & \phantom{0}1.12\tiny{$\pm$0.01} & \phantom{0}1.13\tiny{$\pm$0.02} & \phantom{0}0.85\tiny{$\pm$0.05} & \phantom{0}0.59\tiny{$\pm$0.09}   \\
 Input ODS           & \phantom{0}1.03\tiny{$\pm$0.00} & \phantom{0}1.10\tiny{$\pm$0.01} & \phantom{0}0.62\tiny{$\pm$0.02} & \phantom{0}0.73\tiny{$\pm$0.12}   \\
 Input-Target MixUp  & \phantom{0}1.13\tiny{$\pm$0.01} & \phantom{0}1.13\tiny{$\pm$0.02} & \phantom{0}0.48\tiny{$\pm$0.00} & \phantom{0}0.59\tiny{$\pm$0.08}   \\
 Label Smoothing     & \phantom{0}1.12\tiny{$\pm$0.01} & \phantom{0}1.13\tiny{$\pm$0.02} & \phantom{0}0.52\tiny{$\pm$0.01} & \phantom{0}0.54\tiny{$\pm$0.05}   \\
 Activation Gaussian & \phantom{0}1.14\tiny{$\pm$0.01} & \phantom{0}1.13\tiny{$\pm$0.02} & \phantom{0}0.83\tiny{$\pm$0.03} & \phantom{0}0.59\tiny{$\pm$0.09}   \\
 Activation Dropout  & \phantom{0}1.18\tiny{$\pm$0.01} & \phantom{0}1.11\tiny{$\pm$0.02} & \phantom{0}0.55\tiny{$\pm$0.01} & \phantom{0}0.48\tiny{$\pm$0.01}   \\
 Gradient Gaussian   & \phantom{0}1.87\tiny{$\pm$0.07} & \phantom{0}1.13\tiny{$\pm$0.02} & \phantom{0}1.11\tiny{$\pm$0.06} & \phantom{0}0.60\tiny{$\pm$0.08}   \\
 Model               & \phantom{0}1.21\tiny{$\pm$0.01} & \phantom{0}1.13\tiny{$\pm$0.02} & \phantom{0}0.85\tiny{$\pm$0.02} & \phantom{0}0.59\tiny{$\pm$0.09}   \\
 Weight Gaussian     & \phantom{0}1.14\tiny{$\pm$0.01} & \phantom{0}1.13\tiny{$\pm$0.02} & \phantom{0}0.84\tiny{$\pm$0.02} & \phantom{0}0.62\tiny{$\pm$0.11}   \\
 Weight DropConnect  & \phantom{0}1.13\tiny{$\pm$0.01} & \phantom{0}1.13\tiny{$\pm$0.02} & \phantom{0}1.05\tiny{$\pm$0.07} & \phantom{0}0.58\tiny{$\pm$0.07}   \\
 Top-2 Direct Combination & \phantom{0}1.19\tiny{$\pm$0.01} & \phantom{0}1.12\tiny{$\pm$0.01} & \phantom{0}0.43\tiny{$\pm$0.02} & \phantom{0}0.46\tiny{$\pm$0.01}   \\
 Top-3 Direct Combination        & \phantom{0}1.18\tiny{$\pm$0.01} & \phantom{0}1.15\tiny{$\pm$0.01} & \phantom{0}0.40\tiny{$\pm$0.01} & \phantom{0}0.51\tiny{$\pm$0.04}   \\
 Top-2 Optimised Combination     & \phantom{0}1.14\tiny{$\pm$0.02} & \phantom{0}1.12\tiny{$\pm$0.01} & \phantom{0}0.51\tiny{$\pm$0.01} & \phantom{0}0.49\tiny{$\pm$0.02}   \\
 Top-3 Optimised Combination     & \phantom{0}1.09\tiny{$\pm$0.01} & \phantom{0}1.10\tiny{$\pm$0.01} & \phantom{0}0.48\tiny{$\pm$0.02} & \phantom{0}0.50\tiny{$\pm$0.01}   \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lcccc}
\toprule
\multirow{2}{*}{\textbf{Noise Type}}& \multicolumn{2}{c}{\textbf{Rotated CIFAR-100}} & \multicolumn{2}{c}{\textbf{WikiFace}}\\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} 
 & \textbf{ID}  & \textbf{OOD} & \textbf{ID}  & \textbf{OOD} \\
\midrule
 No Noise                    & \phantom{0}0.03\tiny{$\pm$0.00} & \phantom{0}0.13\tiny{$\pm$0.01} & \phantom{0}0.03\tiny{$\pm$0.00} & \phantom{0}0.04\tiny{$\pm$0.00} \\
 Input Weak Aug.             & \phantom{0}0.03\tiny{$\pm$0.00} & \phantom{0}0.13\tiny{$\pm$0.01} & \phantom{0}0.03\tiny{$\pm$0.00} & \phantom{0}0.04\tiny{$\pm$0.00} \\
 Input Gaussian           & \phantom{0}0.03\tiny{$\pm$0.00} & \phantom{0}0.14\tiny{$\pm$0.01} & \phantom{0}0.04\tiny{$\pm$0.00} & \phantom{0}0.05\tiny{$\pm$0.00} \\
 Input AugMix                & \phantom{0}0.03\tiny{$\pm$0.00} & \phantom{0}0.07\tiny{$\pm$0.00} & \phantom{0}0.03\tiny{$\pm$0.00} & \phantom{0}0.04\tiny{$\pm$0.00} \\
 Input-Target CMixUp         & \phantom{0}0.03\tiny{$\pm$0.00} & \phantom{0}0.09\tiny{$\pm$0.00} & \phantom{0}0.04\tiny{$\pm$0.00} & \phantom{0}0.04\tiny{$\pm$0.00} \\
 Activation Gaussian      & \phantom{0}0.03\tiny{$\pm$0.00} & \phantom{0}0.14\tiny{$\pm$0.01} & \phantom{0}0.04\tiny{$\pm$0.00} & \phantom{0}0.04\tiny{$\pm$0.00} \\
 Activation Dropout          & \phantom{0}0.03\tiny{$\pm$0.00} & \phantom{0}0.14\tiny{$\pm$0.00} & \phantom{0}0.04\tiny{$\pm$0.00} & \phantom{0}0.05\tiny{$\pm$0.00} \\
 Gradient Gaussian           & \phantom{0}0.04\tiny{$\pm$0.00} & \phantom{0}0.11\tiny{$\pm$0.00} & \phantom{0}0.04\tiny{$\pm$0.00} & \phantom{0}0.04\tiny{$\pm$0.00} \\
 Model                       & \phantom{0}0.04\tiny{$\pm$0.00} & \phantom{0}0.16\tiny{$\pm$0.01} & \phantom{0}0.04\tiny{$\pm$0.00} & \phantom{0}0.04\tiny{$\pm$0.00} \\
 Weight Gaussian          & \phantom{0}0.03\tiny{$\pm$0.00} & \phantom{0}0.15\tiny{$\pm$0.00} & \phantom{0}0.04\tiny{$\pm$0.00} & \phantom{0}0.04\tiny{$\pm$0.00} \\
 Weight DropConnect          & \phantom{0}0.03\tiny{$\pm$0.00} & \phantom{0}0.12\tiny{$\pm$0.01} & \phantom{0}0.10\tiny{$\pm$0.04} & \phantom{0}0.11\tiny{$\pm$0.04} \\
 Top-2 Direct Combination    & \phantom{0}0.03\tiny{$\pm$0.00} & \phantom{0}0.08\tiny{$\pm$0.00} & \phantom{0}0.04\tiny{$\pm$0.00} & \phantom{0}0.04\tiny{$\pm$0.00} \\
 Top-3 Direct Combination    & \phantom{0}0.03\tiny{$\pm$0.00} & \phantom{0}0.08\tiny{$\pm$0.01} & \phantom{0}0.04\tiny{$\pm$0.00} & \phantom{0}0.04\tiny{$\pm$0.00} \\
 Top-2 Optimised Combination & \phantom{0}0.03\tiny{$\pm$0.00} & \phantom{0}0.06\tiny{$\pm$0.00} & \phantom{0}0.03\tiny{$\pm$0.00} & \phantom{0}0.04\tiny{$\pm$0.00} \\
 Top-3 Optimised Combination & \phantom{0}0.24\tiny{$\pm$0.15} & \phantom{0}0.29\tiny{$\pm$0.10} & \phantom{0}0.04\tiny{$\pm$0.00} & \phantom{0}0.04\tiny{$\pm$0.00} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
\multirow{2}{*}{\textbf{Noise Type}}& \multicolumn{2}{c}{\textbf{Rotated CIFAR-100}} & \multicolumn{2}{c}{\textbf{WikiFace}}\\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} 
 & \textbf{ID}  & \textbf{OOD} & \textbf{ID}  & \textbf{OOD} \\
\midrule
 No Noise                    & -4.81\tiny{$\pm$0.00}           & \phantom{0}6.90\tiny{$\pm$1.52} & 27.03\tiny{$\pm$2.94}           & 31.43\tiny{$\pm$3.80}           \\
 Input Weak Aug.             & -4.60\tiny{$\pm$0.06}           & \phantom{0}3.41\tiny{$\pm$0.53} & -0.82\tiny{$\pm$0.24}           & \phantom{0}0.31\tiny{$\pm$0.66} \\
 Input Gaussian           & -4.67\tiny{$\pm$0.11}           & \phantom{0}7.57\tiny{$\pm$2.14} & 27.96\tiny{$\pm$2.66}           & 31.50\tiny{$\pm$2.15}           \\
 Input AugMix                & -4.82\tiny{$\pm$0.01}           & -1.70\tiny{$\pm$0.04}           & \phantom{0}0.78\tiny{$\pm$0.27} & -0.12\tiny{$\pm$0.11}           \\
 Input-Target CMixUp         & -4.62\tiny{$\pm$0.04}           & \phantom{0}1.86\tiny{$\pm$0.35} & 21.83\tiny{$\pm$2.35}           & 25.62\tiny{$\pm$0.93}           \\
 Activation Gaussian      & -4.27\tiny{$\pm$0.07}           & \phantom{0}2.94\tiny{$\pm$0.18} & 14.93\tiny{$\pm$1.09}           & 17.61\tiny{$\pm$1.01}           \\
 Activation Dropout          & -3.81\tiny{$\pm$0.55}           & \phantom{0}1.04\tiny{$\pm$0.59} & -1.35\tiny{$\pm$0.02}           & -0.53\tiny{$\pm$0.36}           \\
 Gradient Gaussian           & -3.70\tiny{$\pm$0.00}           & -0.44\tiny{$\pm$0.00}           & 25.87\tiny{$\pm$2.19}           & 29.69\tiny{$\pm$3.75}           \\
 Model                       & -4.36\tiny{$\pm$0.05}           & \phantom{0}3.44\tiny{$\pm$0.76} & -1.08\tiny{$\pm$0.03}           & -1.08\tiny{$\pm$0.03}           \\
 Weight Gaussian          & -4.23\tiny{$\pm$0.12}           & \phantom{0}2.53\tiny{$\pm$0.36} & \phantom{0}4.42\tiny{$\pm$0.10} & \phantom{0}5.65\tiny{$\pm$0.60} \\
 Weight DropConnect          & -2.28\tiny{$\pm$1.93}           & 39.88\tiny{$\pm$24.73}          & \phantom{0}4.83\tiny{$\pm$3.37} & \phantom{0}6.00\tiny{$\pm$4.13} \\
 Top-2 Direct Combination    & -4.14\tiny{$\pm$0.23}           & -1.93\tiny{$\pm$0.13}           & -1.34\tiny{$\pm$0.01}           & -1.15\tiny{$\pm$0.02}           \\
 Top-3 Direct Combination    & -4.21\tiny{$\pm$0.07}           & -1.76\tiny{$\pm$0.01}           & -1.32\tiny{$\pm$0.01}           & -1.16\tiny{$\pm$0.02}           \\
 Top-2 Optimised Combination & -4.27\tiny{$\pm$0.03}           & -1.71\tiny{$\pm$0.05}           & -1.39\tiny{$\pm$0.01}           & -1.12\tiny{$\pm$0.02}           \\
 Top-3 Optimised Combination & \phantom{0}1.84\tiny{$\pm$2.73} & \phantom{0}0.57\tiny{$\pm$0.85} & -1.34\tiny{$\pm$0.03}           & -1.07\tiny{$\pm$0.10}           \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
\multirow{2}{*}{\textbf{Noise Type}}& \multicolumn{2}{c}{\textbf{Energy}} & \multicolumn{2}{c}{\textbf{Boston}}  & \multicolumn{2}{c}{\textbf{Wine}} & \multicolumn{2}{c}{\textbf{Yacht}} & \multicolumn{2}{c}{\textbf{Concrete}}\\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}
 & \textbf{ID}  & \textbf{OOD} & \textbf{ID}  & \textbf{OOD} & \textbf{ID}  & \textbf{OOD} & \textbf{ID}  & \textbf{OOD} & \textbf{ID}  & \textbf{OOD}\\
\midrule
 No Noise            & \phantom{0}0.04\tiny{$\pm$0.00} & \phantom{0}0.05\tiny{$\pm$0.00} & \phantom{0}0.13\tiny{$\pm$0.02} & \phantom{0}0.15\tiny{$\pm$0.02} & \phantom{0}0.25\tiny{$\pm$0.04} & 29.42\tiny{$\pm$25.71} & \phantom{0}0.07\tiny{$\pm$0.07} & \phantom{0}0.16\tiny{$\pm$0.05} & \phantom{0}0.10\tiny{$\pm$0.01} & \phantom{0}0.10\tiny{$\pm$0.01} \\
 Input Gaussian      & \phantom{0}0.04\tiny{$\pm$0.00} & \phantom{0}0.05\tiny{$\pm$0.00} & \phantom{0}0.11\tiny{$\pm$0.02} & \phantom{0}0.13\tiny{$\pm$0.02} & \phantom{0}0.25\tiny{$\pm$0.04} & 29.39\tiny{$\pm$25.66} & \phantom{0}0.02\tiny{$\pm$0.02} & \phantom{0}0.09\tiny{$\pm$0.07} & \phantom{0}0.10\tiny{$\pm$0.01} & \phantom{0}0.10\tiny{$\pm$0.01} \\
 Input-Target CMixUp & \phantom{0}0.04\tiny{$\pm$0.00} & \phantom{0}0.05\tiny{$\pm$0.00} & \phantom{0}0.13\tiny{$\pm$0.01} & \phantom{0}0.15\tiny{$\pm$0.01} & \phantom{0}0.25\tiny{$\pm$0.04} & 28.95\tiny{$\pm$25.23} & \phantom{0}0.15\tiny{$\pm$0.17} & \phantom{0}0.19\tiny{$\pm$0.16} & \phantom{0}0.10\tiny{$\pm$0.00} & \phantom{0}0.11\tiny{$\pm$0.00} \\
 Activation Gaussian & \phantom{0}0.04\tiny{$\pm$0.00} & \phantom{0}0.05\tiny{$\pm$0.00} & \phantom{0}0.13\tiny{$\pm$0.03} & \phantom{0}0.15\tiny{$\pm$0.02} & \phantom{0}0.25\tiny{$\pm$0.04} & 29.57\tiny{$\pm$25.82} & \phantom{0}0.03\tiny{$\pm$0.02} & \phantom{0}0.09\tiny{$\pm$0.07} & \phantom{0}0.10\tiny{$\pm$0.01} & \phantom{0}0.10\tiny{$\pm$0.01} \\
 Activation Dropout  & \phantom{0}0.04\tiny{$\pm$0.00} & \phantom{0}0.05\tiny{$\pm$0.00} & \phantom{0}0.16\tiny{$\pm$0.05} & \phantom{0}0.18\tiny{$\pm$0.04} & \phantom{0}0.38\tiny{$\pm$0.06} & 17.02\tiny{$\pm$13.89} & \phantom{0}0.03\tiny{$\pm$0.01} & \phantom{0}0.09\tiny{$\pm$0.07} & \phantom{0}0.10\tiny{$\pm$0.01} & \phantom{0}0.11\tiny{$\pm$0.01} \\
 Gradient Gaussian   & \phantom{0}0.04\tiny{$\pm$0.00} & \phantom{0}0.04\tiny{$\pm$0.00} & \phantom{0}0.24\tiny{$\pm$0.13} & \phantom{0}0.29\tiny{$\pm$0.11} & \phantom{0}0.25\tiny{$\pm$0.04} & 28.34\tiny{$\pm$24.70} & \phantom{0}0.01\tiny{$\pm$0.01} & \phantom{0}0.09\tiny{$\pm$0.08} & \phantom{0}0.10\tiny{$\pm$0.01} & \phantom{0}0.10\tiny{$\pm$0.01} \\
 Model               & \phantom{0}0.04\tiny{$\pm$0.00} & \phantom{0}0.05\tiny{$\pm$0.00} & \phantom{0}0.13\tiny{$\pm$0.02} & \phantom{0}0.15\tiny{$\pm$0.02} & \phantom{0}0.25\tiny{$\pm$0.04} & 29.41\tiny{$\pm$25.69} & \phantom{0}0.54\tiny{$\pm$0.70} & \phantom{0}0.55\tiny{$\pm$0.69} & \phantom{0}0.10\tiny{$\pm$0.01} & \phantom{0}0.11\tiny{$\pm$0.01} \\
 Weight Gaussian     & \phantom{0}0.04\tiny{$\pm$0.00} & \phantom{0}0.05\tiny{$\pm$0.00} & \phantom{0}0.12\tiny{$\pm$0.04} & \phantom{0}0.15\tiny{$\pm$0.03} & \phantom{0}0.25\tiny{$\pm$0.04} & 29.51\tiny{$\pm$25.77} & \phantom{0}0.02\tiny{$\pm$0.01} & \phantom{0}0.06\tiny{$\pm$0.05} & \phantom{0}0.10\tiny{$\pm$0.01} & \phantom{0}0.10\tiny{$\pm$0.01} \\
 Weight DropConnect  & \phantom{0}0.04\tiny{$\pm$0.00} & \phantom{0}0.05\tiny{$\pm$0.00} & \phantom{0}0.13\tiny{$\pm$0.04} & \phantom{0}0.16\tiny{$\pm$0.04} & \phantom{0}0.25\tiny{$\pm$0.04} & 29.53\tiny{$\pm$25.81} & \phantom{0}0.05\tiny{$\pm$0.05} & \phantom{0}0.07\tiny{$\pm$0.04} & \phantom{0}0.10\tiny{$\pm$0.01} & \phantom{0}0.10\tiny{$\pm$0.01} \\
 Top-2 Direct        & \phantom{0}0.04\tiny{$\pm$0.00} & \phantom{0}0.05\tiny{$\pm$0.00} & \phantom{0}0.15\tiny{$\pm$0.02} & \phantom{0}0.18\tiny{$\pm$0.02} & \phantom{0}0.25\tiny{$\pm$0.04} & 29.43\tiny{$\pm$25.69} & \phantom{0}0.03\tiny{$\pm$0.03} & \phantom{0}0.10\tiny{$\pm$0.07} & \phantom{0}0.10\tiny{$\pm$0.01} & \phantom{0}0.10\tiny{$\pm$0.01} \\
 Top-3 Direct        & \phantom{0}0.04\tiny{$\pm$0.00} & \phantom{0}0.05\tiny{$\pm$0.00} & \phantom{0}0.13\tiny{$\pm$0.02} & \phantom{0}0.15\tiny{$\pm$0.02} & \phantom{0}0.25\tiny{$\pm$0.04} & 29.51\tiny{$\pm$25.69} & \phantom{0}0.04\tiny{$\pm$0.03} & \phantom{0}0.09\tiny{$\pm$0.06} & \phantom{0}0.10\tiny{$\pm$0.01} & \phantom{0}0.11\tiny{$\pm$0.01} \\
 Top-2 Optimised     & \phantom{0}0.04\tiny{$\pm$0.00} & \phantom{0}0.05\tiny{$\pm$0.00} & \phantom{0}0.13\tiny{$\pm$0.02} & \phantom{0}0.16\tiny{$\pm$0.03} & \phantom{0}0.25\tiny{$\pm$0.04} & 29.35\tiny{$\pm$25.55} & \phantom{0}0.01\tiny{$\pm$0.01} & \phantom{0}0.07\tiny{$\pm$0.06} & \phantom{0}0.10\tiny{$\pm$0.01} & \phantom{0}0.10\tiny{$\pm$0.01} \\
 Top-3 Optimised     & \phantom{0}0.04\tiny{$\pm$0.00} & \phantom{0}0.05\tiny{$\pm$0.00} & \phantom{0}0.14\tiny{$\pm$0.01} & \phantom{0}0.17\tiny{$\pm$0.01} & \phantom{0}0.25\tiny{$\pm$0.04} & 29.31\tiny{$\pm$25.46} & \phantom{0}0.04\tiny{$\pm$0.03} & \phantom{0}0.10\tiny{$\pm$0.07} & \phantom{0}0.10\tiny{$\pm$0.01} & \phantom{0}0.11\tiny{$\pm$0.01} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccc}
\toprule
\multirow{2}{*}{\textbf{Noise Type}}& \multicolumn{2}{c}{\textbf{Energy}} & \multicolumn{2}{c}{\textbf{Boston}}  & \multicolumn{2}{c}{\textbf{Wine}} & \multicolumn{2}{c}{\textbf{Yacht}} & \multicolumn{2}{c}{\textbf{Concrete}}\\
\cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7}\cmidrule(lr){8-9}\cmidrule(lr){10-11}
 & \textbf{ID}  & \textbf{OOD} & \textbf{ID}  & \textbf{OOD} & \textbf{ID}  & \textbf{OOD} & \textbf{ID}  & \textbf{OOD} & \textbf{ID}  & \textbf{OOD}\\
\midrule
 No Noise            & -1.54\tiny{$\pm$0.05}   & \phantom{0}6.64\tiny{$\pm$3.38} & -0.19\tiny{$\pm$0.12}           & \phantom{0}0.04\tiny{$\pm$0.12} & -0.22\tiny{$\pm$0.08}           & \phantom{0}0.03\tiny{$\pm$0.12} & -1.18\tiny{$\pm$0.22}  & 10.45\tiny{$\pm$16.46}          & -0.56\tiny{$\pm$0.10}     & -0.01\tiny{$\pm$0.24}           \\
 Input Gaussian      & -1.55\tiny{$\pm$0.03}   & \phantom{0}6.55\tiny{$\pm$1.53} & -0.54\tiny{$\pm$0.14}           & -0.40\tiny{$\pm$0.18}           & -0.22\tiny{$\pm$0.08}           & \phantom{0}0.03\tiny{$\pm$0.12} & -1.46\tiny{$\pm$0.19}  & -1.04\tiny{$\pm$0.30}           & -0.53\tiny{$\pm$0.11}     & \phantom{0}0.21\tiny{$\pm$0.41} \\
 Input-Target CMixUp & -1.53\tiny{$\pm$0.03}   & \phantom{0}6.03\tiny{$\pm$2.17} & -0.42\tiny{$\pm$0.12}           & -0.29\tiny{$\pm$0.14}           & -0.19\tiny{$\pm$0.09}           & 81.98\tiny{$\pm$58.22}          & -1.05\tiny{$\pm$0.20}  & -0.87\tiny{$\pm$0.31}           & -0.63\tiny{$\pm$0.01}     & -0.26\tiny{$\pm$0.26}           \\
 Activation Gaussian & -1.56\tiny{$\pm$0.03}   & \phantom{0}6.64\tiny{$\pm$0.32} & -0.20\tiny{$\pm$0.17}           & \phantom{0}0.04\tiny{$\pm$0.11} & -0.22\tiny{$\pm$0.08}           & \phantom{0}0.04\tiny{$\pm$0.10} & -1.31\tiny{$\pm$0.15}  & -1.21\tiny{$\pm$0.14}           & -0.56\tiny{$\pm$0.09}     & \phantom{0}0.08\tiny{$\pm$0.44} \\
 Activation Dropout  & -1.53\tiny{$\pm$0.05}   & \phantom{0}4.44\tiny{$\pm$2.01} & -0.62\tiny{$\pm$0.06}           & -0.59\tiny{$\pm$0.06}           & \phantom{0}0.01\tiny{$\pm$0.05} & \phantom{0}0.03\tiny{$\pm$0.04} & -1.18\tiny{$\pm$0.38}  & -1.07\tiny{$\pm$0.39}           & -0.58\tiny{$\pm$0.08}     & \phantom{0}0.07\tiny{$\pm$0.30} \\
 Gradient Gaussian   & -1.56\tiny{$\pm$0.07}   & \phantom{0}8.61\tiny{$\pm$3.39} & \phantom{0}0.55\tiny{$\pm$0.79} & \phantom{0}0.80\tiny{$\pm$0.98} & -0.22\tiny{$\pm$0.08}           & \phantom{0}0.04\tiny{$\pm$0.09} & -2.04\tiny{$\pm$0.30}  & -1.49\tiny{$\pm$0.32}           & -0.55\tiny{$\pm$0.09}     & \phantom{0}0.13\tiny{$\pm$0.43} \\
 Model               & -1.55\tiny{$\pm$0.04}   & \phantom{0}7.20\tiny{$\pm$3.32} & -0.16\tiny{$\pm$0.18}           & \phantom{0}0.06\tiny{$\pm$0.19} & -0.22\tiny{$\pm$0.08}           & \phantom{0}0.03\tiny{$\pm$0.11} & -0.77\tiny{$\pm$1.13}  & \phantom{0}0.15\tiny{$\pm$0.80} & -0.59\tiny{$\pm$0.06}     & -0.05\tiny{$\pm$0.45}           \\
 Weight Gaussian     & -1.56\tiny{$\pm$0.04}   & \phantom{0}6.82\tiny{$\pm$2.72} & -0.36\tiny{$\pm$0.18}           & -0.11\tiny{$\pm$0.21}           & -0.22\tiny{$\pm$0.08}           & \phantom{0}0.04\tiny{$\pm$0.11} & -2.08\tiny{$\pm$0.51}  & -1.71\tiny{$\pm$0.23}           & -0.54\tiny{$\pm$0.08}     & \phantom{0}0.14\tiny{$\pm$0.39} \\
 Weight DropConnect  & -1.55\tiny{$\pm$0.03}   & \phantom{0}5.53\tiny{$\pm$1.27} & -0.62\tiny{$\pm$0.05}           & -0.49\tiny{$\pm$0.06}           & -0.22\tiny{$\pm$0.08}           & \phantom{0}0.02\tiny{$\pm$0.12} & -1.36\tiny{$\pm$0.43}  & -1.25\tiny{$\pm$0.33}           & -0.57\tiny{$\pm$0.08}     & \phantom{0}0.07\tiny{$\pm$0.35} \\
 Top-2 Direct        & -1.55\tiny{$\pm$0.04}   & \phantom{0}6.09\tiny{$\pm$2.35} & \phantom{0}0.32\tiny{$\pm$0.19} & \phantom{0}0.63\tiny{$\pm$0.30} & -0.22\tiny{$\pm$0.08}           & \phantom{0}0.02\tiny{$\pm$0.11} & -1.37\tiny{$\pm$0.34}  & \phantom{0}0.35\tiny{$\pm$2.06} & -0.57\tiny{$\pm$0.10}     & \phantom{0}0.11\tiny{$\pm$0.32} \\
 Top-3 Direct        & -1.53\tiny{$\pm$0.03}   & \phantom{0}4.53\tiny{$\pm$2.51} & -0.18\tiny{$\pm$0.22}           & \phantom{0}0.06\tiny{$\pm$0.24} & -0.22\tiny{$\pm$0.08}           & \phantom{0}0.03\tiny{$\pm$0.12} & -1.82\tiny{$\pm$0.67}  & -1.39\tiny{$\pm$0.22}           & -0.59\tiny{$\pm$0.09}     & \phantom{0}0.04\tiny{$\pm$0.40} \\
 Top-2 Optimised     & -1.56\tiny{$\pm$0.03}   & \phantom{0}8.60\tiny{$\pm$3.54} & \phantom{0}0.16\tiny{$\pm$0.18} & \phantom{0}0.46\tiny{$\pm$0.29} & -0.22\tiny{$\pm$0.08}           & \phantom{0}0.03\tiny{$\pm$0.11} & -2.03\tiny{$\pm$0.14}  & -1.55\tiny{$\pm$0.21}           & -0.57\tiny{$\pm$0.09}     & \phantom{0}0.22\tiny{$\pm$0.55} \\
 Top-3 Optimised     & -1.55\tiny{$\pm$0.02}   & \phantom{0}6.68\tiny{$\pm$1.97} & -0.27\tiny{$\pm$0.46}           & -0.04\tiny{$\pm$0.53}           & -0.22\tiny{$\pm$0.08}           & \phantom{0}0.03\tiny{$\pm$0.12} & -1.77\tiny{$\pm$0.38}  & -0.40\tiny{$\pm$1.62}           & -0.60\tiny{$\pm$0.07}     & \phantom{0}0.17\tiny{$\pm$0.61} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
\multirow{2}{*}{\textbf{Noise Type}}& \multicolumn{2}{c}{\textbf{Energy}} & \multicolumn{2}{c}{\textbf{Wine}}  & \multicolumn{2}{c}{\textbf{Concrete}} \\
 \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7}
& \textbf{ID}  & \textbf{OOD} & \textbf{ID}  & \textbf{OOD} & \textbf{ID}  & \textbf{OOD} \\
 \midrule
 No Noise            & \phantom{0}0.03\tiny{$\pm$0.01} & \phantom{0}0.03\tiny{$\pm$0.01} & \phantom{0}0.21\tiny{$\pm$0.01} & 37.20\tiny{$\pm$33.29}     & \phantom{0}0.09\tiny{$\pm$0.01} & \phantom{0}0.10\tiny{$\pm$0.01} \\
 Input Gaussian      & \phantom{0}0.03\tiny{$\pm$0.01} & \phantom{0}0.03\tiny{$\pm$0.01} & \phantom{0}0.21\tiny{$\pm$0.02} & 45.36\tiny{$\pm$43.45}     & \phantom{0}0.08\tiny{$\pm$0.01} & \phantom{0}0.09\tiny{$\pm$0.01} \\
 Input-Target CMixUp & \phantom{0}0.03\tiny{$\pm$0.00} & \phantom{0}0.04\tiny{$\pm$0.00} & \phantom{0}0.18\tiny{$\pm$0.01} & 49.23\tiny{$\pm$37.16}     & \phantom{0}0.10\tiny{$\pm$0.01} & \phantom{0}0.11\tiny{$\pm$0.00} \\
 Activation Gaussian & \phantom{0}0.03\tiny{$\pm$0.01} & \phantom{0}0.03\tiny{$\pm$0.01} & \phantom{0}0.22\tiny{$\pm$0.01} & 43.40\tiny{$\pm$45.61}     & \phantom{0}0.09\tiny{$\pm$0.02} & \phantom{0}0.10\tiny{$\pm$0.01} \\
 Activation Dropout  & \phantom{0}0.03\tiny{$\pm$0.01} & \phantom{0}0.03\tiny{$\pm$0.00} & \phantom{0}0.24\tiny{$\pm$0.02} & 42.16\tiny{$\pm$33.28}     & \phantom{0}0.09\tiny{$\pm$0.02} & \phantom{0}0.10\tiny{$\pm$0.01} \\
 Gradient Gaussian   & \phantom{0}0.03\tiny{$\pm$0.01} & \phantom{0}0.04\tiny{$\pm$0.01} & 311.38\tiny{$\pm$405.17}        & 1858.44\tiny{$\pm$2585.50} & \phantom{0}0.09\tiny{$\pm$0.02} & \phantom{0}0.10\tiny{$\pm$0.02} \\
 Model               & \phantom{0}0.03\tiny{$\pm$0.00} & \phantom{0}0.04\tiny{$\pm$0.00} & \phantom{0}0.21\tiny{$\pm$0.01} & 37.68\tiny{$\pm$32.86}     & \phantom{0}0.11\tiny{$\pm$0.01} & \phantom{0}0.12\tiny{$\pm$0.01} \\
 Weight Gaussian     & \phantom{0}0.03\tiny{$\pm$0.01} & \phantom{0}0.03\tiny{$\pm$0.01} & \phantom{0}0.20\tiny{$\pm$0.02} & 41.60\tiny{$\pm$40.06}     & \phantom{0}0.09\tiny{$\pm$0.02} & \phantom{0}0.10\tiny{$\pm$0.01} \\
 Weight DropConnect  & \phantom{0}0.03\tiny{$\pm$0.01} & \phantom{0}0.03\tiny{$\pm$0.01} & \phantom{0}0.20\tiny{$\pm$0.02} & 46.44\tiny{$\pm$50.40}     & \phantom{0}0.09\tiny{$\pm$0.02} & \phantom{0}0.10\tiny{$\pm$0.01} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
\multirow{2}{*}{\textbf{Noise Type}}& \multicolumn{2}{c}{\textbf{Energy}} & \multicolumn{2}{c}{\textbf{Wine}}  & \multicolumn{2}{c}{\textbf{Concrete}} \\
 \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7}
& \textbf{ID}  & \textbf{OOD} & \textbf{ID}  & \textbf{OOD} & \textbf{ID}  & \textbf{OOD} \\
 \midrule
 No Noise            & -1.70\tiny{$\pm$0.11}   & \phantom{0}1.24\tiny{$\pm$0.61} & \phantom{0}4.78\tiny{$\pm$1.31} & \phantom{0}6.66\tiny{$\pm$1.82} & -0.54\tiny{$\pm$0.15}     & \phantom{0}0.32\tiny{$\pm$0.69} \\
 Input Gaussian      & -1.74\tiny{$\pm$0.07}   & \phantom{0}1.06\tiny{$\pm$0.88} & \phantom{0}5.24\tiny{$\pm$1.58} & 19.29\tiny{$\pm$19.08}          & -0.40\tiny{$\pm$0.15}     & \phantom{0}0.23\tiny{$\pm$0.47} \\
 Input-Target CMixUp & -1.66\tiny{$\pm$0.10}   & \phantom{0}0.42\tiny{$\pm$1.30} & -0.06\tiny{$\pm$0.15}           & 95014.61\tiny{$\pm$134370.19}   & -0.65\tiny{$\pm$0.05}     & \phantom{0}0.53\tiny{$\pm$1.27} \\
 Activation Gaussian & -1.71\tiny{$\pm$0.09}   & \phantom{0}0.51\tiny{$\pm$1.20} & \phantom{0}1.84\tiny{$\pm$1.25} & 177076.49\tiny{$\pm$250421.18}  & -0.50\tiny{$\pm$0.14}     & \phantom{0}0.46\tiny{$\pm$0.74} \\
 Activation Dropout  & -1.66\tiny{$\pm$0.12}   & \phantom{0}0.02\tiny{$\pm$1.35} & -0.27\tiny{$\pm$0.05}           & -0.19\tiny{$\pm$0.05}           & -0.56\tiny{$\pm$0.11}     & \phantom{0}1.19\tiny{$\pm$2.07} \\
 Gradient Gaussian   & -1.70\tiny{$\pm$0.11}   & \phantom{0}5.71\tiny{$\pm$6.29} & \phantom{0}1.97\tiny{$\pm$1.94} & \phantom{0}2.06\tiny{$\pm$2.03} & -0.11\tiny{$\pm$0.10}     & \phantom{0}0.63\tiny{$\pm$0.34} \\
 Model               & -1.64\tiny{$\pm$0.02}   & -0.16\tiny{$\pm$0.64}           & \phantom{0}4.68\tiny{$\pm$1.33} & \phantom{0}6.22\tiny{$\pm$1.31} & -0.64\tiny{$\pm$0.03}     & -0.49\tiny{$\pm$0.17}           \\
 Weight Gaussian     & -1.71\tiny{$\pm$0.06}   & -0.26\tiny{$\pm$0.33}           & \phantom{0}4.51\tiny{$\pm$1.62} & 206785.40\tiny{$\pm$200338.85}  & -0.55\tiny{$\pm$0.07}     & -0.03\tiny{$\pm$0.47}           \\
 Weight DropConnect  & -1.73\tiny{$\pm$0.12}   & \phantom{0}0.00\tiny{$\pm$0.39} & \phantom{0}0.37\tiny{$\pm$0.43} & 37100.06\tiny{$\pm$52466.28}    & -0.67\tiny{$\pm$0.13}     & -0.56\tiny{$\pm$0.11}           \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
\multirow{2}{*}{\textbf{Noise Type}}& \multicolumn{2}{c}{\textbf{Boston}} & \multicolumn{2}{c}{\textbf{Yacht}}  & \multicolumn{2}{c}{\textbf{Concrete}} \\
 \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7}
& \textbf{ID}  & \textbf{OOD} & \textbf{ID}  & \textbf{OOD} & \textbf{ID}  & \textbf{OOD} \\
 \midrule
 No Noise            & \phantom{0}0.13\tiny{$\pm$0.04} & \phantom{0}0.16\tiny{$\pm$0.04} & \phantom{0}0.56\tiny{$\pm$0.74} & \phantom{0}0.59\tiny{$\pm$0.72} & \phantom{0}0.11\tiny{$\pm$0.01} & \phantom{0}0.11\tiny{$\pm$0.00} \\
 Input Gaussian      & \phantom{0}0.13\tiny{$\pm$0.03} & \phantom{0}0.15\tiny{$\pm$0.03} & \phantom{0}0.55\tiny{$\pm$0.75} & \phantom{0}0.59\tiny{$\pm$0.72} & \phantom{0}0.10\tiny{$\pm$0.01} & \phantom{0}0.11\tiny{$\pm$0.01} \\
 Input-Target CMixUp & \phantom{0}0.50\tiny{$\pm$0.47} & \phantom{0}0.52\tiny{$\pm$0.46} & \phantom{0}0.05\tiny{$\pm$0.02} & \phantom{0}0.11\tiny{$\pm$0.06} & \phantom{0}0.11\tiny{$\pm$0.01} & \phantom{0}0.12\tiny{$\pm$0.01} \\
 Activation Gaussian & \phantom{0}0.11\tiny{$\pm$0.03} & \phantom{0}0.13\tiny{$\pm$0.03} & \phantom{0}0.56\tiny{$\pm$0.75} & \phantom{0}0.62\tiny{$\pm$0.71} & \phantom{0}0.11\tiny{$\pm$0.01} & \phantom{0}0.11\tiny{$\pm$0.01} \\
 Activation Dropout  & \phantom{0}0.17\tiny{$\pm$0.07} & \phantom{0}0.18\tiny{$\pm$0.06} & \phantom{0}0.05\tiny{$\pm$0.02} & \phantom{0}0.08\tiny{$\pm$0.01} & \phantom{0}0.11\tiny{$\pm$0.01} & \phantom{0}0.11\tiny{$\pm$0.01} \\
 Gradient Gaussian   & \phantom{0}0.16\tiny{$\pm$0.04} & \phantom{0}0.18\tiny{$\pm$0.04} & \phantom{0}0.02\tiny{$\pm$0.01} & \phantom{0}0.06\tiny{$\pm$0.04} & \phantom{0}0.11\tiny{$\pm$0.01} & \phantom{0}0.11\tiny{$\pm$0.00} \\
 Model               & \phantom{0}0.15\tiny{$\pm$0.06} & \phantom{0}0.17\tiny{$\pm$0.06} & \phantom{0}0.11\tiny{$\pm$0.04} & \phantom{0}0.13\tiny{$\pm$0.04} & \phantom{0}0.12\tiny{$\pm$0.01} & \phantom{0}0.12\tiny{$\pm$0.01} \\
 Weight Gaussian     & \phantom{0}0.12\tiny{$\pm$0.04} & \phantom{0}0.14\tiny{$\pm$0.03} & \phantom{0}0.03\tiny{$\pm$0.00} & \phantom{0}0.07\tiny{$\pm$0.02} & \phantom{0}0.11\tiny{$\pm$0.01} & \phantom{0}0.11\tiny{$\pm$0.00} \\
 Weight DropConnect  & \phantom{0}0.13\tiny{$\pm$0.03} & \phantom{0}0.15\tiny{$\pm$0.03} & \phantom{0}0.04\tiny{$\pm$0.02} & \phantom{0}0.10\tiny{$\pm$0.07} & \phantom{0}0.11\tiny{$\pm$0.01} & \phantom{0}0.11\tiny{$\pm$0.01} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
\multirow{2}{*}{\textbf{Noise Type}}& \multicolumn{2}{c}{\textbf{Boston}} & \multicolumn{2}{c}{\textbf{Yacht}}  & \multicolumn{2}{c}{\textbf{Concrete}} \\
 \cmidrule(lr){2-3} \cmidrule(lr){4-5} \cmidrule(lr){6-7}
& \textbf{ID}  & \textbf{OOD} & \textbf{ID}  & \textbf{OOD} & \textbf{ID}  & \textbf{OOD} \\
 \midrule
 No Noise            & -0.25\tiny{$\pm$0.21}           & -0.01\tiny{$\pm$0.17}           & -0.42\tiny{$\pm$0.88}  & -0.02\tiny{$\pm$0.80}   & -0.57\tiny{$\pm$0.06}     & -0.02\tiny{$\pm$0.54}           \\
 Input Gaussian      & -0.35\tiny{$\pm$0.10}           & -0.17\tiny{$\pm$0.09}           & -0.94\tiny{$\pm$1.25}  & -0.72\tiny{$\pm$1.09}   & -0.58\tiny{$\pm$0.08}     & \phantom{0}0.06\tiny{$\pm$0.63} \\
 Input-Target CMixUp & -0.09\tiny{$\pm$0.29}           & -0.02\tiny{$\pm$0.23}           & -1.20\tiny{$\pm$0.07}  & -1.06\tiny{$\pm$0.11}   & -0.60\tiny{$\pm$0.04}     & -0.25\tiny{$\pm$0.32}           \\
 Activation Gaussian & -0.18\tiny{$\pm$0.66}           & \phantom{0}0.02\tiny{$\pm$0.72} & -0.44\tiny{$\pm$0.93}  & -0.09\tiny{$\pm$0.65}   & -0.56\tiny{$\pm$0.07}     & -0.09\tiny{$\pm$0.36}           \\
 Activation Dropout  & -0.56\tiny{$\pm$0.04}           & -0.54\tiny{$\pm$0.04}           & -1.11\tiny{$\pm$0.31}  & -0.81\tiny{$\pm$0.11}   & -0.58\tiny{$\pm$0.07}     & \phantom{0}0.08\tiny{$\pm$0.66} \\
 Gradient Gaussian   & \phantom{0}0.97\tiny{$\pm$1.13} & \phantom{0}1.22\tiny{$\pm$1.16} & -1.52\tiny{$\pm$0.43}  & -1.25\tiny{$\pm$0.17}   & -0.57\tiny{$\pm$0.06}     & -0.02\tiny{$\pm$0.54}           \\
 Model               & -0.31\tiny{$\pm$0.25}           & -0.10\tiny{$\pm$0.19}           & -0.57\tiny{$\pm$0.10}  & -0.56\tiny{$\pm$0.11}   & -0.58\tiny{$\pm$0.03}     & -0.33\tiny{$\pm$0.15}           \\
 Weight Gaussian     & -0.42\tiny{$\pm$0.18}           & -0.28\tiny{$\pm$0.18}           & -1.62\tiny{$\pm$0.34}  & -0.77\tiny{$\pm$1.00}   & -0.56\tiny{$\pm$0.07}     & \phantom{0}0.11\tiny{$\pm$0.69} \\
 Weight DropConnect  & -0.46\tiny{$\pm$0.09}           & -0.34\tiny{$\pm$0.10}           & -1.72\tiny{$\pm$0.31}  & -1.20\tiny{$\pm$0.26}   & -0.55\tiny{$\pm$0.06}     & \phantom{0}0.07\tiny{$\pm$0.60} \\
\bottomrule
\end{tabular}
